Universal Joint Source-Channel Coding Under an Input Energy Constraint

We consider the problem of transmitting a source over an infinite-bandwidth additive white Gaussian noise channel with unknown noise level under an input energy constraint. We construct a universal scheme that uses modulo-lattice modulation with multiple layers; for each layer, we employ either analog linear modulation or analog pulse position modulation (PPM). We show that the designed scheme with linear layers requires less energy compared to existing solutions to achieve the same quadratically increasing distortion profile with the noise level; replacing the linear layers with PPM layers offers an additional improvement.

==> figures/MLM_EffectiveJSCC_Noise.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, right = 5mm of input] (input_for_frame) {};
    \node [coord, right = 166mm of input] (output_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, above right = 5mm and 19mm of input, align = center] (MLM_Tx_0) {MLM \\ Tx$_0$};
    \node[block, above right = 6mm and 19mm of input, fill=none, draw=none] (MLM_Tx_0) {};
    \node[block, right = 25mm of MLM_Tx_0, align = center] (MLM_Tx_1) {MLM Tx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Tx_1, align = center, minimum width = 12mm] (MLM_Tx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Tx_dots, align = center] (MLM_Tx_last) {MLM Tx$_{M}$};
    \node[coord, above = 4mm of MLM_Tx_0] (JSCC_Tx_0_midmidarrow) {};    
    
    % JSCC Effective noise nodes
    \node[sum, above = 8mm of MLM_Tx_0] (channel_JSCC0) {\bf \Large +};
    \node[coord, left of = channel_JSCC0, node distance = 10mm] (noise0) {};
    \node[coord, left of = channel_JSCC0, node distance = 15mm] (noise0_for_frame) {};
    \node[coord, above = 6mm of channel_JSCC0] (channel_output0) {};
    \node[coord, above = 6mm of MLM_Tx_0] (channel_JSCC0_for_frame) {};
    
    \node[sum, above = 8mm of MLM_Tx_1] (channel_JSCC1) {\bf \Large +};
    \node[coord, left of = channel_JSCC1, node distance = 10mm] (noise1) {};
    \node[coord, left of = channel_JSCC1, node distance = 15mm] (noise1_for_frame) {};
    \node[coord, above = 6mm of channel_JSCC1] (channel_output1) {};
     \node[coord, above = 6mm of MLM_Tx_1] (channel_JSCC1_for_frame) {};
     
    \node[sum, above = 8mm of MLM_Tx_last] (channel_JSCC_last) {\bf \Large +};
    \node[coord, left of = channel_JSCC_last, node distance = 10mm] (noise_last) {};
    \node[coord, left of = channel_JSCC_last, node distance = 16mm] (noise_last_for_frame) {};
    \node[coord, above = 6mm of channel_JSCC_last] (channel_output_last) {};
    \node[coord, above = 6mm of MLM_Tx_last] (channel_JSCC_last_for_frame) {};
    
    % MLM Rx
    \node[block, above = 9mm of channel_output0, fill=none, draw=none] (MLM_Rx_0) {
    };
    \node[block, right = 25mm of MLM_Rx_0, align = center] (MLM_Rx_1) {MLM Rx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Rx_1, align = center, minimum width = 12mm] (MLM_Rx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Rx_dots, align = center] (MLM_Rx_last) {MLM Rx$_{M}$};
    
    % outputs 
    \node[block, above = 9mm of MLM_Rx_0, fill=none, draw=none] (output_0) {
    };
    \node[block, above = 9mm of MLM_Rx_1, fill=none, draw=none] (output_1) {
    };
    \node[block, above = 9mm of MLM_Rx_dots, fill=none, draw=none] (output_dots) {
    };
    \node[block, above = 9mm of MLM_Rx_last, fill=none, draw=none] (output_last) {
    };
    % SI 
    \node[coord, above = 5mm of MLM_Rx_0, fill=none, draw=none] (SI_0) {
    };
    \node[coord, above = 5mm of MLM_Rx_1, fill=none, draw=none] (SI_1) {
    };
    \node[coord, above right = 5mm and 2mm of MLM_Rx_dots, fill=none, draw=none] (SI_last) {
    };
    
    % arrows
    \draw[arrow] (input) -| node[above, pos=.03] {$x^k$} (channel_JSCC0);
    \draw[arrow] (input) -| node[above]         {}      (MLM_Tx_1);
    \draw[arrow,dotted] (input) -| node[above]  {}      (MLM_Tx_dots);
    \draw[arrow] (input) -| node[above]         {}      (MLM_Tx_last);

    % JSCC arrows
    % \draw[very thick](MLM_Tx_0) -- node[right] {$m_0^k$} (JSCC_Tx_0_midarrow);
    % \draw[arrow, very thick](MLM_Tx_0) -- node[right] {} (channel_JSCC0);
    \draw[arrow, very thick](MLM_Tx_1) -- node[right, pos=.35] {$m_2^k$} (channel_JSCC1);
    \draw[arrow, very thick](MLM_Tx_last) -- node[right, pos=.35] {$m^k_{M}$} (channel_JSCC_last);

    % channel noise arrows 
    % Arrows
    \draw[arrow] (noise0) -- node[left, pos=0.1] {$\tn^{k}_1$} (channel_JSCC0);
    \draw[arrow] (channel_JSCC0) -- node [left, pos=0.9] {$\hx^{k}_1$} (output_0);
    \draw[arrow] (noise1) -- node[left, pos=0.1] {$\tn^{k}_2$} (channel_JSCC1);
    \draw[arrow] (channel_JSCC1) -- node {$\hm^{k}_2$} (MLM_Rx_1);
    \draw[arrow] (MLM_Rx_1) -- node {$\hx^{k}_2$} (output_1);
    \draw[arrow] (noise_last) -- node[left, pos=0.1] {$\tn^{k}_M$} (channel_JSCC_last);
    \draw[arrow] (channel_JSCC_last) -- node {$\hm^{k}_M$} (MLM_Rx_last);
    \draw[arrow] (MLM_Rx_last) -- node [right] {$\hx^{k}_M$} (output_last);
    
    % SI arrows 
    \draw[arrow] (SI_0) -| node[above, pos=.03] {} ($(MLM_Rx_1.north west) + (2.5mm,0)$);;
    \draw[arrow, dashed] (SI_1) -| node[above, pos=.03] {} ($(MLM_Rx_dots.north west) + (2.5mm,0)$);
    \draw[arrow, dashed] (SI_last) -| node[above, pos=.03] {$\hx^{k}_{M - 1}$} ($(MLM_Rx_last.north west) + (2.5mm,0)$);
    
    % % frames
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (channel_JSCC0) (noise0_for_frame) (channel_JSCC0_for_frame)] (jscc0) {};
    \end{pgfonlayer}
    \node[above left = 0 and -8mm of jscc0] {$\begin{array}{l} \text{Effective} \\ \text{channel 1} \end{array}$}; % Warning: The 0 is needed here...

    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (channel_JSCC1) (channel_JSCC1_for_frame) (noise1_for_frame)] (jscc1) {};
    \end{pgfonlayer}
    \node[above left = 0 and -8mm of jscc1] {$\begin{array}{l} \text{Effective} \\ \text{channel 2} \end{array}$}; % Warning: The 0 is needed here...
    
        \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (channel_JSCC_last) (channel_JSCC_last_for_frame) (noise_last_for_frame)] (jscc_last) {};
    \end{pgfonlayer}
    \node[above left = 0 and -8mm of jscc_last] {$\begin{array}{l} \text{Effective} \\ \text{channel } M \end{array}$}; % Warning: The 0 is needed here...
    
\end{tikzpicture}
    

==> figures/MLM_EffectiveNoise_downward.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, below = 5mm of input] (input_for_frame) {};
    \node [coord, right = 166mm of input] (output_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, below right = 5mm and 19mm of input, align = center] (MLM_Tx_0) {MLM \\ Tx$_0$};
    \node[block, below = 6mm of input_for_frame, fill=none, draw=none] (MLM_Tx_0) {};
    \node[block, right = 35mm of MLM_Tx_0, align = center] (MLM_Tx_1) {MLM Tx$_2$};
    \node[block, fill=none, draw=none, right = 20mm of MLM_Tx_1, align = center, minimum width = 12mm] (MLM_Tx_dots) {$\bullets$};
    \node[block, right = 20mm of MLM_Tx_dots, align = center] (MLM_Tx_last) {MLM Tx$_{M}$};
    \node[coord, below = 4mm of MLM_Tx_0] (JSCC_Tx_0_midmidarrow) {};    
    
    % JSCC Effective noise nodes
    \node[sum, below = 11mm of MLM_Tx_0] (channel_JSCC0) {\bf \Large +};
    \node[coord, left of = channel_JSCC0, node distance = 10mm] (noise0) {};
    \node[coord, left of = channel_JSCC0, node distance = 15mm] (noise0_for_frame) {};
    \node[coord, below = 6mm of channel_JSCC0] (channel_output0) {};
    \node[coord, below = 6mm of MLM_Tx_0] (channel_JSCC0_for_frame) {};
    
    \node[sum, below = 11mm of MLM_Tx_1] (channel_JSCC1) {\bf \Large +};
    \node[coord, left of = channel_JSCC1, node distance = 10mm] (noise1) {};
    \node[coord, left of = channel_JSCC1, node distance = 15mm] (noise1_for_frame) {};
    \node[coord, below = 6mm of channel_JSCC1] (channel_output1) {};
     \node[coord, below = 6mm of MLM_Tx_1] (channel_JSCC1_for_frame) {};
     
    \node[sum, below = 11mm of MLM_Tx_last] (channel_JSCC_last) {\bf \Large +};
    \node[coord, left of = channel_JSCC_last, node distance = 10mm] (noise_last) {};
    \node[coord, left of = channel_JSCC_last, node distance = 16mm] (noise_last_for_frame) {};
    \node[coord, below = 6mm of channel_JSCC_last] (channel_output_last) {};
    \node[coord, below = 6mm of MLM_Tx_last] (channel_JSCC_last_for_frame) {};
    
    % MLM Rx
    \node[block, below = 5mm of channel_output0, fill=none, draw=none] (MLM_Rx_0) {
    };
    \node[block, right = 35mm of MLM_Rx_0, align = center] (MLM_Rx_1) {MLM Rx$_2$};
    \node[block, fill=none, draw=none, right = 20mm of MLM_Rx_1, align = center, minimum width = 12mm] (MLM_Rx_dots) {$\bullets$};
    \node[block, right = 20mm of MLM_Rx_dots, align = center] (MLM_Rx_last) {MLM Rx$_{M}$};
    
    % outputs 
    \node[block, below = 9mm of MLM_Rx_0, fill=none, draw=none] (output_0) {
    };
    \node[block, below = 9mm of MLM_Rx_1, fill=none, draw=none] (output_1) {
    };
    \node[block, below = 9mm of MLM_Rx_dots, fill=none, draw=none] (output_dots) {
    };
    \node[block, below = 9mm of MLM_Rx_last, fill=none, draw=none] (output_last) {
    };
    % SI 
    \node[coord, below = 5mm of MLM_Rx_0, fill=none, draw=none] (SI_0) {
    };
    \node[coord, below = 5mm of MLM_Rx_1, fill=none, draw=none] (SI_1) {
    };
    \node[coord, below right = 5mm and 2mm of MLM_Rx_dots, fill=none, draw=none] (SI_last) {
    };
    
    % arrows
    \draw[arrow] (input) -| node[right, pos=.0] {$x^k$} (channel_JSCC0);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_1);
    \draw[arrow,dotted] (input_for_frame) -| node[below]  {}      (MLM_Tx_dots);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_last);

    % JSCC arrows
    % \draw[very thick](MLM_Tx_0) -- node[right] {$m_0^k$} (JSCC_Tx_0_midarrow);
    % \draw[arrow, very thick](MLM_Tx_0) -- node[right] {} (channel_JSCC0);
    \draw[arrow, very thick](MLM_Tx_1) -- node[right, pos=.35] {$m_2^k$} (channel_JSCC1);
    \draw[arrow, very thick](MLM_Tx_last) -- node[right, pos=.35] {$m^k_{M}$} (channel_JSCC_last);

    % channel noise arrows 
    % Arrows
    \draw[arrow] (noise0) -- node[left, pos=0.1] {$\tn^{k}_1$} (channel_JSCC0);
    \draw[arrow] (channel_JSCC0) -- node [right, pos=.97] {$\hx^{k}_1$} (output_0);
    \draw[arrow] (noise1) -- node[left, pos=0.1] {$\tn^{k}_2$} (channel_JSCC1);
    \draw[arrow] (channel_JSCC1) -- node {$\hm^{k}_2$} (MLM_Rx_1);
    \draw[arrow] (MLM_Rx_1) -- node [pos = .89] {$\hx^{k}_2$} (output_1);
    \draw[arrow] (noise_last) -- node[left, pos=0.1] {$\tn^{k}_M$} (channel_JSCC_last);
    \draw[arrow] (channel_JSCC_last) -- node {$\hm^{k}_M$} (MLM_Rx_last);
    \draw[arrow] (MLM_Rx_last) -- node [pos = .89] {$\hx^{k}_M$} (output_last);
    
    % SI arrows 
    \draw[arrow] (SI_0) -| node[below, pos=.03] {} ($(MLM_Rx_1.south west) + (2.5mm,0)$);;
    \draw[arrow, dotted] (SI_1) -| node[below, pos=.03] {} ($(MLM_Rx_dots.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (SI_last) -| node[above, pos=.25] {$\hx^{k}_{M - 1}$} ($(MLM_Rx_last.south west) + (2.5mm,0)$);
    
    % % frames
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (channel_JSCC0) (noise0_for_frame)] (jscc0) {};
    \end{pgfonlayer}
    \node[right = 0 of jscc0] {$\begin{array}{l} \text{Effective} \\ \text{channel 1} \end{array}$}; % Warning: The 0 is needed here...

    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (channel_JSCC1) (noise1_for_frame)] (jscc1) {};
    \end{pgfonlayer}
    \node[right = 0 of jscc1] {$\begin{array}{l} \text{Effective} \\ \text{channel 2} \end{array}$}; % Warning: The 0 is needed here...
    
        \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (channel_JSCC_last) (noise_last_for_frame)] (jscc_last) {};
    \end{pgfonlayer}
    \node[right = 0 of jscc_last] {$\begin{array}{l} \text{Effective} \\ \text{channel } M \end{array}$}; % Warning: The 0 is needed here...
    
\end{tikzpicture}
    

==> figures/MLM_JSCC_Full_Toli3.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, below = 5mm of input] (input_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, below right = 5mm and 19mm of input, align = center] (MLM_Tx_0) {MLM \\ Tx$_0$};
    \node[block, below = 10mm of input, fill=none, draw=none] (MLM_Tx_0) {};
    \node[block, right = 25mm of MLM_Tx_0, align = center] (MLM_Tx_1) {MLM Tx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Tx_1, align = center, minimum width = 12mm] (MLM_Tx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Tx_dots, align = center] (MLM_Tx_last) {MLM Tx$_{M}$};
    
    % JSCC Tx
    \node[block, below left  = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_00)    {JSCC \\ Tx$_{1;1}$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_0last) {JSCC \\ Tx$_{1;k}$};
    \node[coord, below = 6mm of MLM_Tx_0] (JSCC_Tx_0_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_0] (JSCC_Tx_0_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_0] (JSCC_Tx_0_dots) {$\dots$};

    \node[block, below left  = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_10)    {JSCC \\ Tx$_{2;1}$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_1last) {JSCC \\ Tx$_{2;k}$};
    \node[coord, below = 6mm of MLM_Tx_1] (JSCC_Tx_1_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_1] (JSCC_Tx_1_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_1] (JSCC_Tx_1_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 12mm of MLM_Tx_dots, align = center, minimum width = 19mm] (JSCC_Tx_dots) {$\bullets$};
    
    \node[block, below left  = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_last0)    {JSCC \\ Tx$_{M;1}$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_lastlast) {JSCC \\ Tx$_{M;k}$};
    \node[coord, below = 6mm of MLM_Tx_last] (JSCC_Tx_last_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_last] (JSCC_Tx_last_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Tx_last_dots) {$\dots$};

    % Tx arrows
    % \draw[arrow] (input) -| node[below, pos=.03] {$x^k$} (MLM_Tx_0);
    \draw[arrow] (input) -- node[right, pos=0] {$x^k$} (JSCC_Tx_0_midmidarrow);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_1);
    \draw[arrow,dotted] (input_for_frame) -| node[below]  {}      (MLM_Tx_dots);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_last);

    % JSCC arrows
    % \draw[very thick](MLM_Tx_0) -- node[right] {$m_0^k$} (JSCC_Tx_0_midarrow);
    \draw[very thick](MLM_Tx_0) -- node[right] {} (JSCC_Tx_0_midarrow);
    \draw[arrow]      (MLM_Tx_0) -- node[right] {}        (JSCC_Tx_0_midmidarrow);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;0}$}   (JSCC_Tx_00);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;k-1}$} (JSCC_Tx_0last);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$x_{1;1}$}   (JSCC_Tx_00);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$x_{1;k}$} (JSCC_Tx_0last);

    \draw[very thick](MLM_Tx_1) -- node[right] {$m_2^k$} (JSCC_Tx_1_midarrow);
    \draw[arrow]      (MLM_Tx_1) -- node[right] {}        (JSCC_Tx_1_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {$m_{2;1}$}   (JSCC_Tx_10);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {$m_{2;k}$} (JSCC_Tx_1last);
    
    \draw[very thick](MLM_Tx_last) -- node[right] {$m^k_{M}$} (JSCC_Tx_last_midarrow);
    \draw[arrow]      (MLM_Tx_last) -- node[right] {}        (JSCC_Tx_last_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {$m_{M;1}$}   (JSCC_Tx_last0);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {$m_{M;k}$} (JSCC_Tx_lastlast);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Continuous-time input signal %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time input: blocks
    \node[block, below = 5mm of JSCC_Tx_00, fill=none, draw=none] (s00) {};
    \node[block, below = 5mm of JSCC_Tx_0last, fill=none, draw=none] (s0last) {};

    \node[block, below = 5mm of JSCC_Tx_10, fill=none, draw=none] (s10) {};
    \node[block, below = 5mm of JSCC_Tx_1last, fill=none, draw=none] (s1last) {};

    \node[block, below = 5mm of JSCC_Tx_dots, fill=none, draw=none] (s_dots) {};

    \node[block, below = 5mm of JSCC_Tx_last0, fill=none, draw=none] (s_last0) {};
    \node[block, below = 5mm of JSCC_Tx_lastlast, fill=none, draw=none] (s_lastlast) {};

    % Continuous-time input: partition
    \draw[<->, blue, very thick] ($(s00.north west) + (-.5mm,0)$) -- node[below] {$s_{1;1}(t)$} ($(s00.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s00.north east) + (.5mm,0)$) -- node[below] {} ($(s0last.north west) + (-.5mm,0)$);
    \draw[<->, blue, very thick] ($(s0last.north west) + (-.5mm,0)$) -- node[below] {$s_{1;k}(t)$} ($(s0last.north east) + (.5mm,0)$);

    \draw[<->, red, very thick] ($(s10.north west) + (-.5mm,0)$) -- node[below] {$s_{2;1}(t)$} ($(s10.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s10.north east) + (.5mm,0)$) -- node[below] {} ($(s1last.north west) + (-.5mm,0)$);
    \draw[<->, red, very thick] ($(s1last.north west) + (-.5mm,0)$) -- node[below] {$s_{2;k}(t)$} ($(s1last.north east) + (.5mm,0)$);

    % \draw[<->, gray, very thick] ($(s_dots.north west) + (-2.5mm,0)$) -- node[below] {$\bullets$} ($(s_dots.north east) + (2.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s1last.north east) + (-.5mm,0)$) -- node[below] {} ($(s_last0.north west) + (.5mm,0)$);
    
    \draw[<->, olive, very thick] ($(s_last0.north west) + (-.5mm,0)$) -- node[below] {$s_{M;1}(t)$} ($(s_last0.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s_last0.north east) + (.5mm,0)$) -- node[below] {} ($(s_lastlast.north west) + (-.5mm,0)$);
    \draw[<->, olive, very thick] ($(s_lastlast.north west) + (-.5mm,0)$) -- node[below] {$s_{M;k}(t)$} ($(s_lastlast.north east) + (.5mm,0)$);

    % Continuous-time input: axes
    \draw[->, very thick] ($(s00.west) + (-3mm, -9mm)$) -- node[right, pos=1] (x_axis_in) {$t$} ($(s_lastlast.east) + (.5mm, -9mm)$);
    % \draw[->, very thick, cyan, dashed] ($(s0.west) + (-5.5mm,1mm)$) -- node[below, pos=.97] (pstn) {$t$} ($(s0.west) + (102.4mm,1mm)$);
    \draw[->, very thick] ($(s00.west) + (-.5mm,-15mm)$) -- node[left, pos=1] (y_axis_in) {$s(t)$} ($(s00.west) + (-.5mm, 8mm)$);

    % Continuous-time input: axes ticks
    \draw[-, very thick] ($(s00.east) + (.5mm, -10mm)$) -- node[below] {$T$} ($(s00.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s0last.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(s0last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s0last.east) + (.5mm, -10mm)$) -- node[below] {$kT$} ($(s0last.east) + (.5mm, -8mm)$);

    \draw[-, very thick] ($(s10.east) + (.5mm, -10mm)$) -- node[below] {$(k+1)T$} ($(s10.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.west) + (-.5mm, -10mm)$) -- node[below] {} ($(s1last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.east) + (.5mm, -10mm)$) -- node[below] {$2kT$} ($(s1last.east) + (.5mm, -8mm)$);
    
    \draw[-, very thick] ($(s_last0.east) + (.5mm, -10mm)$) -- node[below] {} ($(s_last0.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s_last0.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(s_last0.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s_lastlast.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad (kM-1)T$} ($(s_lastlast.west) + (-.5mm, -8mm)$);

    \draw[dotted, very thick, gray] ($(s00.east) + (0, 2mm)$) -- node (pstn1) {} ($(s0last.west) + (0, 2mm)$);
    \draw[dotted, very thick, gray] ($(s10.east) + (0, 2mm)$) -- node (pstn2) {} ($(s1last.west) + (0, 2mm)$);
    \draw[dotted, very thick, gray] ($(s_last0.east) + (0,2mm)$) -- node (pstn3) {} ($(s_lastlast.west) + (0, 2mm)$);
    \draw[dotted, very thick, gray] ($(s1last.east) + (0, 2mm)$) -- node (pstn4) {} ($(s_last0.west) + (0, 2mm)$);
    
    % Continuous-time input: arrows
    \draw[arrow] (JSCC_Tx_00)    -- node[right] {} (s00);
    \draw[arrow] (JSCC_Tx_0last) -- node[right] {} (s0last);

    \draw[arrow] (JSCC_Tx_10)    -- node[right] {} (s10);
    \draw[arrow] (JSCC_Tx_1last) -- node[right] {} (s1last);

    \draw[arrow,dotted] (JSCC_Tx_dots) -- node[right] {} (s_dots);
    
    \draw[arrow] (JSCC_Tx_last0)    -- node[right] {} (s_last0);
    \draw[arrow] (JSCC_Tx_lastlast) -- node[right] {} (s_lastlast);

    % Continuous-time input: signal
    % \draw[scale=0.5, domain=-2.5:2.5, smooth, variable=\x, blue, xshift=51mm, yshift=96mm] plot ({\x}, {.1*\x*\x});
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(s00.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s00.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(s0last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(s10.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s10.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(s1last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray,dash dot] ($(s1last.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(s_last0.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s_last0.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(s_lastlast.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % Tx frame
    
    \node [coord, below = 20mm of y_axis_in] (output_for_Tx_frame) {};
    
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (input_for_frame) (JSCC_Tx_lastlast) (x_axis_in) (y_axis_in) (output_for_Tx_frame)] (Tx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -21mm of Tx] {Transmitter}; % Warning: The 0 is needed here...

    % %%%%%%%%
    % %% Rx %%
    % %%%%%%%%

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % %% Continuous-time output signal %%
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time output: blocks
    \node[block, below = 65mm of s00, fill=none, draw=none] (r00) {};
    \node[block, below = 65mm of s0last, fill=none, draw=none] (r0last) {};

    \node[block, below = 65mm of s10, fill=none, draw=none] (r10) {};
    \node[block, below = 65mm of s1last, fill=none, draw=none] (r1last) {};

    \node[block, below = 65mm of s_dots, fill=none, draw=none] (r_dots) {};

    \node[block, below = 65mm of s_last0, fill=none, draw=none] (r_last0) {};
    \node[block, below = 65mm of s_lastlast, fill=none, draw=none] (r_lastlast) {};

    % Continuous-time output: partition
    \draw[<->, blue, very thick] ($(r00.north west) + (-.5mm, -7mm)$) -- node[above] (r00_arrow) {$r_{1;1}(t)$} ($(r00.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r00.north east) + (.5mm, -7mm)$) -- node[above] (r00_after_dots) {} ($(r0last.north west) + (-.5mm, -7mm)$);
    \draw[<->, blue, very thick] ($(r0last.north west) + (-.5mm, -7mm)$) -- node[above] (r0last_arrow) {$r_{1;k}(t)$} ($(r0last.north east) + (.5mm, -7mm)$);

    \draw[<->, red, very thick] ($(r10.north west) + (-.5mm, -7mm)$) -- node[above] (r10_arrow) {$r_{2;1}(t)$} ($(r10.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r10.north east) + (.5mm, -7mm)$) -- node[above] (r10_after_dots) {} ($(r1last.north west) + (-.5mm, -7mm)$);
    \draw[<->, red, very thick] ($(r1last.north west) + (-.5mm, -7mm)$) -- node[above] (r1last_arrow) {$r_{2;k}(t)$} ($(r1last.north east) + (.5mm, -7mm)$);

    \draw[gray, dotted, very thick] ($(r1last.north east) + (-.5mm, -7mm)$) -- node[above] (r_dots_arrow) {} ($(r_last0.north west) + (.5mm, -7mm)$);
    
    \draw[<->, olive, very thick] ($(r_last0.north west) + (-.5mm, -7mm)$) -- node[above] (r_last0_arrow) {$r_{M;1}(t)$} ($(r_last0.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r_last0.north east) + (.5mm, -7mm)$) -- node[above] (r_last0_after_dots) {} ($(r_lastlast.north west) + (-.5mm, -7mm)$);
    \draw[<->, olive, very thick] ($(r_lastlast.north west) + (-.5mm, -7mm)$) -- node[above] (r_lastlast_arrow) {$r_{M;k}(t)$} ($(r_lastlast.north east) + (.5mm, -7mm)$);

    % Continuous-time output: axes
    \draw[->, very thick] ($(r00.west) + (-3mm, 10mm)$) -- node[right, pos=1] (x_axis_out) {$t$} ($(r_lastlast.east) + (.5mm, 10mm)$);
    \draw[->, very thick] ($(r00.west) + (-.5mm, 5mm)$) -- node[left, pos=1] (y_axis_out) {$r(t)$} ($(r00.west) + (-.5mm, 28mm)$);

    % Continuous-time output: axes ticks
    \draw[-, very thick] ($(r00.east) + (.5mm, 9mm)$) -- node[below] {$T$} ($(r00.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r0last.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(r0last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r0last.east) + (.5mm, 9mm)$) -- node[below] {$kT$} ($(r0last.east) + (.5mm, 11mm)$);

    \draw[-, very thick] ($(r10.east) + (.5mm, 9mm)$) -- node[below] {$(k+1)T$} ($(r10.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.west) + (-.5mm, 9mm)$) -- node[below] {} ($(r1last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.east) + (.5mm, 9mm)$) -- node[below] {$2kT$} ($(r1last.east) + (.5mm, 11mm)$);
    
    \draw[-, very thick] ($(r_last0.east) + (.5mm, 9mm)$) -- node[below] {} ($(r_last0.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r_last0.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(r_last0.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r_lastlast.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad (kM-1)T$} ($(r_lastlast.west) + (-.5mm, 11mm)$);

    \draw[dotted, very thick, gray] ($(r00.east) + (0,1.5mm)$) -- node (zmbr1) {} ($(r0last.west) + (0, 1.5mm)$);
    \draw[dotted, very thick, gray] ($(r10.east) + (0,1.5mm)$) -- node (zmbr2) {} ($(r1last.west) + (0, 1.5mm)$);
    \draw[dotted, very thick, gray] ($(r_last0.east) + (0,1.5mm)$) -- node (zmbr3) {} ($(r_lastlast.west) + (0, 1.5mm)$);
    \draw[dotted, very thick, gray] ($(r1last.east) + (0,1.5mm)$) -- node (zmbr4) {} ($(r_last0.west) + (0, 1.5mm)$);

    % % Continuous-time output: arrows
    % \draw[arrow] (r00)    -- node[right] {} (JSCC_Rx_00);
    % \draw[arrow] (r0last) -- node[right] {} (JSCC_Rx_0last);

    % \draw[arrow] (r10)    -- node[right] {} (JSCC_Rx_10);
    % \draw[arrow] (r1last) -- node[right] {} (JSCC_Rx_1last);

    % \draw[arrow,dotted] (r_dots) -- node[right] {} (JSCC_Rx_dots);
    
    % \draw[arrow] (r_last0)    -- node[right] {} (JSCC_Rx_last0);
    % \draw[arrow] (r_lastlast) -- node[right] {} (JSCC_Rx_lastlast);

    % Continuous-time output: signal
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(r00.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r00.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(r0last.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(r10.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r10.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(r1last.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray, dash dot] ($(r1last.north east) + (.5mm, 6mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(r_last0.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r_last0.north east) + (.5mm, 3mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(r_lastlast.north west) + (-.5mm, 12mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % JSCC Rx
    \node[block, below = 2mm of r00, align = center] (JSCC_Rx_00)    {JSCC \\ Rx$_{1;1}$};
    \node[block, below = 2mm of r0last, align = center] (JSCC_Rx_0last) {JSCC \\ Rx$_{1;k}$};
    % \node[coord, below = 6mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_0] (JSCC_Rx_0_dots) {$\dots$};

    \node[block, below = 2mm of r10, align = center] (JSCC_Rx_10)    {JSCC \\ Rx$_{2;1}$};
    \node[block, below = 2mm of r1last, align = center] (JSCC_Rx_1last) {JSCC \\ Rx$_{2;k}$};
    % \node[coord, below = 6mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_1] (JSCC_Rx_1_dots) {$\dots$};
    
    \node[block, below = 2mm of r_last0, align = center] (JSCC_Rx_last0)    {JSCC \\ Rx$_{M;1}$};
    \node[block, below = 2mm of r_lastlast, align = center] (JSCC_Rx_lastlast) {JSCC \\ Rx$_{M;k}$};
    % \node[coord, below = 6mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Rx_last_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 2mm of r_dots, align = center, minimum width = 19mm] (JSCC_Rx_dots) {$\bullets$};
 
    % Continuous channel to JSCC Rx
    \draw[arrow] (r00_arrow)    -- (JSCC_Rx_00);
    \draw[arrow] (r0last_arrow) -- node[right] {} (JSCC_Rx_0last);

    \draw[arrow] (r10_arrow)    -- node[right] {} (JSCC_Rx_10);
    \draw[arrow] (r1last_arrow) -- node[right] {} (JSCC_Rx_1last);

    \draw[arrow,dotted] (r_dots_arrow) -- node[right] {} (JSCC_Rx_dots);
    
    \draw[arrow] (r_last0_arrow)    -- node[right] {} (JSCC_Rx_last0);
    \draw[arrow] (r_lastlast_arrow) -- node[right] {} (JSCC_Rx_lastlast);

    % MLM Rx
    % \node[block, below = 70mm of MLM_Tx_last, align = center] (MLM_Rx_0) {MLM \\ Rx$_0$};
    \node[block, below = 140mm of MLM_Tx_0, fill=none, draw=none] (MLM_Rx_0) {};
    \node[block, right = 25mm of MLM_Rx_0, align = center] (MLM_Rx_1) {MLM Rx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Rx_1, align = center, minimum width = 12mm] (MLM_Rx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Rx_dots, align = center] (MLM_Rx_last) {MLM Rx$_{M}$};
    \node[coord, white, right = 0.25mm of MLM_Rx_dots, align = center] (MLM_Rx_dots_for_last_fb) {};

    \node[coord, below = 0.1mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r00_after_dots] (JSCC_Rx_0_dots) {$\dots$};
    \node[coord, above = 7mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r10_after_dots] (JSCC_Rx_1_dots) {$\dots$};    
    \node[coord, above = 7mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r_last0_after_dots] (JSCC_Rx_last_dots) {$\dots$};
    
    % Decoded signals
    \node[coord, below = 10mm of MLM_Rx_0] (hat_x0) {};
    \node[coord, below = 10mm of MLM_Rx_1] (hat_x1) {};
    \node[coord, below = 10mm of MLM_Rx_dots] (hat_x_dots) {};
    \node[coord, below = 10mm of MLM_Rx_last] (hat_x_last) {};

    \node[coord, below = 5mm of MLM_Rx_0] (hat_x0_for_fb) {};
    \node[coord, below = 5mm of MLM_Rx_1] (hat_x1_for_fb) {};
    \node[coord, below = 10.25mm of MLM_Rx_dots_for_last_fb] (hat_xdots_for_fb) {};

    % Rx arrows
    \draw[arrow] (MLM_Rx_0) -- node[right, pos=.9] {$\hx_1^k$} (hat_x0);
    \draw[arrow] (MLM_Rx_1) -- node[right, pos=.9] {$\hx_2^k$} (hat_x1);
    \draw[arrow, dotted] (MLM_Rx_dots) -- node[right, pos=.9] {} (hat_x_dots);
    \draw[arrow] (MLM_Rx_last) -- node[right, pos=.9] {$\hx_{M}^k$} (hat_x_last);

    % Rx Feedback (SI)
    \draw[arrow] (hat_x0_for_fb) -| ($(MLM_Rx_1.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_x1_for_fb) -| ($(MLM_Rx_dots.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_xdots_for_fb) -| node[left, pos=.8] {$\hx_{M-1}^k$} ($(MLM_Rx_last.south west) + (2.5mm,0)$);

    
    % JSCC arrows
    % \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {$\hm_0^k$} (MLM_Rx_0);
    \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {} (hat_x0);
    % \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] {$\hm_{0;0}$}   (JSCC_Rx_0_midarrow);
    % \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] {$\hm_{0;k-1}$} (JSCC_Rx_0_midarrow);
    \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] (JSCC_Rx_0_mimidarrow) {$\hx_{1;1}$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_00) |- (JSCC_Rx_0_mimidarrow);
    
    \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] (JSCC_Rx_0_midmidarrow) {$\hx_{1;k}$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_0last) |- (JSCC_Rx_0_midmidarrow);

    \draw[arrow] (JSCC_Rx_1_midarrow) -- node[right] {$\hm_2^k$} (MLM_Rx_1);
    
    \draw[thin] (JSCC_Rx_10) |- node[left, pos=.25]
    (JSCC_Rx_1_midmidarrow) {$\hm_{2;1}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_10) |- 
    (JSCC_Rx_1_midmidarrow);
    
    \draw[thin] (JSCC_Rx_1last) |- node[left, pos=.25] (JSCC_Rx_1last_midmidarrow) {$\hm_{2;k}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_1last) |- 
    (JSCC_Rx_1last_midmidarrow);

    \draw[arrow] (JSCC_Rx_last_midarrow) -- node[right] {$\hm_{M}^k$} (MLM_Rx_last);
    
    \draw[thin] (JSCC_Rx_last0) |- node[left, pos=.25] (JSCC_Rx_last_midmidarrow) {$\hm_{M;1}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_last0) |- 
    (JSCC_Rx_last_midmidarrow);
    
    \draw[thin] (JSCC_Rx_lastlast) |- node[left, pos=.25] (JSCC_Rx_lastlast_midmidarrow) {$\hm_{M;k}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_lastlast) |- 
    (JSCC_Rx_lastlast_midmidarrow);
    
    % Rx frame
    \node [coord, below = of MLM_Rx_0] (output_for_frame) {};

    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (output_for_frame) (MLM_Rx_0) (MLM_Rx_last) (x_axis_out) (y_axis_out)] (Rx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -18mm of Rx] {Receiver}; % Warning: The 0 is needed here...

    %%%%%%%%%%%%%
    %% Channel %%
    %%%%%%%%%%%%%

    % Nodes
    \node[sum, below = of Tx] (channel) {\bf \Large +};
    \node[coord, right = 10mm of channel] (noise) {};
    % \node[coord, below = 10mm of channel] (output) {};

    % Arrows
    \draw[arrow] (Tx) -- node[] {$s(t)$} (channel);
    \draw[arrow] (noise) -- node[right, pos=0.1] {$n(t)$} (channel);
    \draw[arrow] (channel) -- node {$r(t)$} (Rx);

\end{tikzpicture}
    

==> figures/MLM_JSCC_Full_Toli3_OneCol.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, below = 5mm of input] (input_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, below right = 5mm and 19mm of input, align = center] (MLM_Tx_0) {MLM \\ Tx$_0$};
    \node[block, below = 10mm of input, fill=none, draw=none] (MLM_Tx_0) {};
    \node[block, right = 25mm of MLM_Tx_0, align = center] (MLM_Tx_1) {MLM Tx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Tx_1, align = center, minimum width = 12mm] (MLM_Tx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Tx_dots, align = center] (MLM_Tx_last) {MLM Tx$_{M}$};
    
    % JSCC Tx
    \node[block, below left  = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_00)    {JSCC \\ Tx$_{1;1}$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_0last) {JSCC \\ Tx$_{1;k}$};
    \node[coord, below = 6mm of MLM_Tx_0] (JSCC_Tx_0_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_0] (JSCC_Tx_0_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_0] (JSCC_Tx_0_dots) {$\dots$};

    \node[block, below left  = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_10)    {JSCC \\ Tx$_{2;1}$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_1last) {JSCC \\ Tx$_{2;k}$};
    \node[coord, below = 6mm of MLM_Tx_1] (JSCC_Tx_1_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_1] (JSCC_Tx_1_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_1] (JSCC_Tx_1_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 12mm of MLM_Tx_dots, align = center, minimum width = 19mm] (JSCC_Tx_dots) {$\bullets$};
    
    \node[block, below left  = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_last0)    {JSCC \\ Tx$_{M;1}$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_lastlast) {JSCC \\ Tx$_{M;k}$};
    \node[coord, below = 6mm of MLM_Tx_last] (JSCC_Tx_last_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_last] (JSCC_Tx_last_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Tx_last_dots) {$\dots$};

    % Tx arrows
    % \draw[arrow] (input) -| node[below, pos=.03] {$x^k$} (MLM_Tx_0);
    \draw[arrow] (input) -- node[right, pos=0] {$x^k$} (JSCC_Tx_0_midmidarrow);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_1);
    \draw[arrow,dotted] (input_for_frame) -| node[below]  {}      (MLM_Tx_dots);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_last);

    % JSCC arrows
    % \draw[very thick](MLM_Tx_0) -- node[right] {$m_0^k$} (JSCC_Tx_0_midarrow);
    \draw[very thick](MLM_Tx_0) -- node[right] {} (JSCC_Tx_0_midarrow);
    \draw[arrow]      (MLM_Tx_0) -- node[right] {}        (JSCC_Tx_0_midmidarrow);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;0}$}   (JSCC_Tx_00);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;k-1}$} (JSCC_Tx_0last);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$x_{1;1}$}   (JSCC_Tx_00);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$x_{1;k}$} (JSCC_Tx_0last);

    \draw[very thick](MLM_Tx_1) -- node[right] {$m_2^k$} (JSCC_Tx_1_midarrow);
    \draw[arrow]      (MLM_Tx_1) -- node[right] {}        (JSCC_Tx_1_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {$m_{2;1}$}   (JSCC_Tx_10);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {$m_{2;k}$} (JSCC_Tx_1last);
    
    \draw[very thick](MLM_Tx_last) -- node[right] {$m^k_{M}$} (JSCC_Tx_last_midarrow);
    \draw[arrow]      (MLM_Tx_last) -- node[right] {}        (JSCC_Tx_last_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {$m_{M;1}$}   (JSCC_Tx_last0);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {$m_{M;k}$} (JSCC_Tx_lastlast);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Continuous-time input signal %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time input: blocks
    \node[block, below = 5mm of JSCC_Tx_00, fill=none, draw=none] (s00) {};
    \node[block, below = 5mm of JSCC_Tx_0last, fill=none, draw=none] (s0last) {};

    \node[block, below = 5mm of JSCC_Tx_10, fill=none, draw=none] (s10) {};
    \node[block, below = 5mm of JSCC_Tx_1last, fill=none, draw=none] (s1last) {};

    \node[block, below = 5mm of JSCC_Tx_dots, fill=none, draw=none] (s_dots) {};

    \node[block, below = 5mm of JSCC_Tx_last0, fill=none, draw=none] (s_last0) {};
    \node[block, below = 5mm of JSCC_Tx_lastlast, fill=none, draw=none] (s_lastlast) {};

    % Continuous-time input: partition
    \draw[<->, blue, very thick] ($(s00.north west) + (-.5mm,0)$) -- node[below] {$s_{1;1}(t)$} ($(s00.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s00.north east) + (.5mm,0)$) -- node[below] {} ($(s0last.north west) + (-.5mm,0)$);
    \draw[<->, blue, very thick] ($(s0last.north west) + (-.5mm,0)$) -- node[below] {$s_{1;k}(t)$} ($(s0last.north east) + (.5mm,0)$);

    \draw[<->, red, very thick] ($(s10.north west) + (-.5mm,0)$) -- node[below] {$s_{2;1}(t)$} ($(s10.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s10.north east) + (.5mm,0)$) -- node[below] {} ($(s1last.north west) + (-.5mm,0)$);
    \draw[<->, red, very thick] ($(s1last.north west) + (-.5mm,0)$) -- node[below] {$s_{2;k}(t)$} ($(s1last.north east) + (.5mm,0)$);

    % \draw[<->, gray, very thick] ($(s_dots.north west) + (-2.5mm,0)$) -- node[below] {$\bullets$} ($(s_dots.north east) + (2.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s1last.north east) + (-.5mm,0)$) -- node[below] {} ($(s_last0.north west) + (.5mm,0)$);
    
    \draw[<->, olive, very thick] ($(s_last0.north west) + (-.5mm,0)$) -- node[below] {$s_{M;1}(t)$} ($(s_last0.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s_last0.north east) + (.5mm,0)$) -- node[below] {} ($(s_lastlast.north west) + (-.5mm,0)$);
    \draw[<->, olive, very thick] ($(s_lastlast.north west) + (-.5mm,0)$) -- node[below] {$s_{M;k}(t)$} ($(s_lastlast.north east) + (.5mm,0)$);

    % Continuous-time input: axes
    \draw[->, very thick] ($(s00.west) + (-3mm, -9mm)$) -- node[right, pos=1] (x_axis_in) {$t$} ($(s_lastlast.east) + (.5mm, -9mm)$);
    % \draw[->, very thick, cyan, dashed] ($(s0.west) + (-5.5mm,1mm)$) -- node[below, pos=.97] (pstn) {$t$} ($(s0.west) + (102.4mm,1mm)$);
    \draw[->, very thick] ($(s00.west) + (-.5mm,-15mm)$) -- node[left, pos=1] (y_axis_in) {$s(t)$} ($(s00.west) + (-.5mm, 8mm)$);

    % Continuous-time input: axes ticks
    \draw[-, very thick] ($(s00.east) + (.5mm, -10mm)$) -- node[below] {$T$} ($(s00.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s0last.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(s0last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s0last.east) + (.5mm, -10mm)$) -- node[below] {$kT$} ($(s0last.east) + (.5mm, -8mm)$);

    \draw[-, very thick] ($(s10.east) + (.5mm, -10mm)$) -- node[below] {$(k+1)T$} ($(s10.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.west) + (-.5mm, -10mm)$) -- node[below] {} ($(s1last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.east) + (.5mm, -10mm)$) -- node[below] {$2kT$} ($(s1last.east) + (.5mm, -8mm)$);
    
    \draw[-, very thick] ($(s_last0.east) + (.5mm, -10mm)$) -- node[below] {} ($(s_last0.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s_last0.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(s_last0.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s_lastlast.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad (kM-1)T$} ($(s_lastlast.west) + (-.5mm, -8mm)$);

    \draw[dotted, very thick, gray] ($(s00.east) + (0, 2mm)$) -- node (pstn1) {} ($(s0last.west) + (0, 2mm)$);
    \draw[dotted, very thick, gray] ($(s10.east) + (0, 2mm)$) -- node (pstn2) {} ($(s1last.west) + (0, 2mm)$);
    \draw[dotted, very thick, gray] ($(s_last0.east) + (0,2mm)$) -- node (pstn3) {} ($(s_lastlast.west) + (0, 2mm)$);
    \draw[dotted, very thick, gray] ($(s1last.east) + (0, 2mm)$) -- node (pstn4) {} ($(s_last0.west) + (0, 2mm)$);
    
    % Continuous-time input: arrows
    \draw[arrow] (JSCC_Tx_00)    -- node[right] {} (s00);
    \draw[arrow] (JSCC_Tx_0last) -- node[right] {} (s0last);

    \draw[arrow] (JSCC_Tx_10)    -- node[right] {} (s10);
    \draw[arrow] (JSCC_Tx_1last) -- node[right] {} (s1last);

    \draw[arrow,dotted] (JSCC_Tx_dots) -- node[right] {} (s_dots);
    
    \draw[arrow] (JSCC_Tx_last0)    -- node[right] {} (s_last0);
    \draw[arrow] (JSCC_Tx_lastlast) -- node[right] {} (s_lastlast);

    % Continuous-time input: signal
    % \draw[scale=0.5, domain=-2.5:2.5, smooth, variable=\x, blue, xshift=51mm, yshift=96mm] plot ({\x}, {.1*\x*\x});
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(s00.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s00.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(s0last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(s10.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s10.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(s1last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray,dash dot] ($(s1last.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(s_last0.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s_last0.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(s_lastlast.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % Tx frame
    
    \node [coord, below = 20mm of y_axis_in] (output_for_Tx_frame) {};
    
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (input_for_frame) (JSCC_Tx_lastlast) (x_axis_in) (y_axis_in) (output_for_Tx_frame)] (Tx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -21mm of Tx] {Transmitter}; % Warning: The 0 is needed here...

    % %%%%%%%%
    % %% Rx %%
    % %%%%%%%%

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % %% Continuous-time output signal %%
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time output: blocks
    \node[block, below = 65mm of s00, fill=none, draw=none] (r00) {};
    \node[block, below = 65mm of s0last, fill=none, draw=none] (r0last) {};

    \node[block, below = 65mm of s10, fill=none, draw=none] (r10) {};
    \node[block, below = 65mm of s1last, fill=none, draw=none] (r1last) {};

    \node[block, below = 65mm of s_dots, fill=none, draw=none] (r_dots) {};

    \node[block, below = 65mm of s_last0, fill=none, draw=none] (r_last0) {};
    \node[block, below = 65mm of s_lastlast, fill=none, draw=none] (r_lastlast) {};

    % Continuous-time output: partition
    \draw[<->, blue, very thick] ($(r00.north west) + (-.5mm, -7mm)$) -- node[above] (r00_arrow) {$r_{1;1}(t)$} ($(r00.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r00.north east) + (.5mm, -7mm)$) -- node[above] (r00_after_dots) {} ($(r0last.north west) + (-.5mm, -7mm)$);
    \draw[<->, blue, very thick] ($(r0last.north west) + (-.5mm, -7mm)$) -- node[above] (r0last_arrow) {$r_{1;k}(t)$} ($(r0last.north east) + (.5mm, -7mm)$);

    \draw[<->, red, very thick] ($(r10.north west) + (-.5mm, -7mm)$) -- node[above] (r10_arrow) {$r_{2;1}(t)$} ($(r10.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r10.north east) + (.5mm, -7mm)$) -- node[above] (r10_after_dots) {} ($(r1last.north west) + (-.5mm, -7mm)$);
    \draw[<->, red, very thick] ($(r1last.north west) + (-.5mm, -7mm)$) -- node[above] (r1last_arrow) {$r_{2;k}(t)$} ($(r1last.north east) + (.5mm, -7mm)$);

    \draw[gray, dotted, very thick] ($(r1last.north east) + (-.5mm, -7mm)$) -- node[above] (r_dots_arrow) {} ($(r_last0.north west) + (.5mm, -7mm)$);
    
    \draw[<->, olive, very thick] ($(r_last0.north west) + (-.5mm, -7mm)$) -- node[above] (r_last0_arrow) {$r_{M;1}(t)$} ($(r_last0.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r_last0.north east) + (.5mm, -7mm)$) -- node[above] (r_last0_after_dots) {} ($(r_lastlast.north west) + (-.5mm, -7mm)$);
    \draw[<->, olive, very thick] ($(r_lastlast.north west) + (-.5mm, -7mm)$) -- node[above] (r_lastlast_arrow) {$r_{M;k}(t)$} ($(r_lastlast.north east) + (.5mm, -7mm)$);

    % Continuous-time output: axes
    \draw[->, very thick] ($(r00.west) + (-3mm, 10mm)$) -- node[right, pos=1] (x_axis_out) {$t$} ($(r_lastlast.east) + (.5mm, 10mm)$);
    \draw[->, very thick] ($(r00.west) + (-.5mm, 5mm)$) -- node[left, pos=1] (y_axis_out) {$r(t)$} ($(r00.west) + (-.5mm, 28mm)$);

    % Continuous-time output: axes ticks
    \draw[-, very thick] ($(r00.east) + (.5mm, 9mm)$) -- node[below] {$T$} ($(r00.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r0last.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(r0last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r0last.east) + (.5mm, 9mm)$) -- node[below] {$kT$} ($(r0last.east) + (.5mm, 11mm)$);

    \draw[-, very thick] ($(r10.east) + (.5mm, 9mm)$) -- node[below] {$(k+1)T$} ($(r10.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.west) + (-.5mm, 9mm)$) -- node[below] {} ($(r1last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.east) + (.5mm, 9mm)$) -- node[below] {$2kT$} ($(r1last.east) + (.5mm, 11mm)$);
    
    \draw[-, very thick] ($(r_last0.east) + (.5mm, 9mm)$) -- node[below] {} ($(r_last0.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r_last0.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(r_last0.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r_lastlast.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad (kM-1)T$} ($(r_lastlast.west) + (-.5mm, 11mm)$);

    \draw[dotted, very thick, gray] ($(r00.east) + (0,1.5mm)$) -- node (zmbr1) {} ($(r0last.west) + (0, 1.5mm)$);
    \draw[dotted, very thick, gray] ($(r10.east) + (0,1.5mm)$) -- node (zmbr2) {} ($(r1last.west) + (0, 1.5mm)$);
    \draw[dotted, very thick, gray] ($(r_last0.east) + (0,1.5mm)$) -- node (zmbr3) {} ($(r_lastlast.west) + (0, 1.5mm)$);
    \draw[dotted, very thick, gray] ($(r1last.east) + (0,1.5mm)$) -- node (zmbr4) {} ($(r_last0.west) + (0, 1.5mm)$);

    % % Continuous-time output: arrows
    % \draw[arrow] (r00)    -- node[right] {} (JSCC_Rx_00);
    % \draw[arrow] (r0last) -- node[right] {} (JSCC_Rx_0last);

    % \draw[arrow] (r10)    -- node[right] {} (JSCC_Rx_10);
    % \draw[arrow] (r1last) -- node[right] {} (JSCC_Rx_1last);

    % \draw[arrow,dotted] (r_dots) -- node[right] {} (JSCC_Rx_dots);
    
    % \draw[arrow] (r_last0)    -- node[right] {} (JSCC_Rx_last0);
    % \draw[arrow] (r_lastlast) -- node[right] {} (JSCC_Rx_lastlast);

    % Continuous-time output: signal
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(r00.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r00.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(r0last.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(r10.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r10.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(r1last.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray, dash dot] ($(r1last.north east) + (.5mm, 6mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(r_last0.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r_last0.north east) + (.5mm, 3mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(r_lastlast.north west) + (-.5mm, 12mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % JSCC Rx
    \node[block, below = 2mm of r00, align = center] (JSCC_Rx_00)    {JSCC \\ Rx$_{1;1}$};
    \node[block, below = 2mm of r0last, align = center] (JSCC_Rx_0last) {JSCC \\ Rx$_{1;k}$};
    % \node[coord, below = 6mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_0] (JSCC_Rx_0_dots) {$\dots$};

    \node[block, below = 2mm of r10, align = center] (JSCC_Rx_10)    {JSCC \\ Rx$_{2;1}$};
    \node[block, below = 2mm of r1last, align = center] (JSCC_Rx_1last) {JSCC \\ Rx$_{2;k}$};
    % \node[coord, below = 6mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_1] (JSCC_Rx_1_dots) {$\dots$};
    
    \node[block, below = 2mm of r_last0, align = center] (JSCC_Rx_last0)    {JSCC \\ Rx$_{M;1}$};
    \node[block, below = 2mm of r_lastlast, align = center] (JSCC_Rx_lastlast) {JSCC \\ Rx$_{M;k}$};
    % \node[coord, below = 6mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Rx_last_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 2mm of r_dots, align = center, minimum width = 19mm] (JSCC_Rx_dots) {$\bullets$};
 
    % Continuous channel to JSCC Rx
    \draw[arrow] (r00_arrow)    -- (JSCC_Rx_00);
    \draw[arrow] (r0last_arrow) -- node[right] {} (JSCC_Rx_0last);

    \draw[arrow] (r10_arrow)    -- node[right] {} (JSCC_Rx_10);
    \draw[arrow] (r1last_arrow) -- node[right] {} (JSCC_Rx_1last);

    \draw[arrow,dotted] (r_dots_arrow) -- node[right] {} (JSCC_Rx_dots);
    
    \draw[arrow] (r_last0_arrow)    -- node[right] {} (JSCC_Rx_last0);
    \draw[arrow] (r_lastlast_arrow) -- node[right] {} (JSCC_Rx_lastlast);

    % MLM Rx
    % \node[block, below = 70mm of MLM_Tx_last, align = center] (MLM_Rx_0) {MLM \\ Rx$_0$};
    \node[block, below = 155mm of MLM_Tx_0, fill=none, draw=none] (MLM_Rx_0) {};
    \node[block, right = 25mm of MLM_Rx_0, align = center] (MLM_Rx_1) {MLM Rx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Rx_1, align = center, minimum width = 12mm] (MLM_Rx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Rx_dots, align = center] (MLM_Rx_last) {MLM Rx$_{M}$};
    \node[coord, white, right = 0.25mm of MLM_Rx_dots, align = center] (MLM_Rx_dots_for_last_fb) {};

    \node[coord, below = 0.1mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r00_after_dots] (JSCC_Rx_0_dots) {$\dots$};
    \node[coord, above = 7mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r10_after_dots] (JSCC_Rx_1_dots) {$\dots$};    
    \node[coord, above = 7mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r_last0_after_dots] (JSCC_Rx_last_dots) {$\dots$};
    
    % Decoded signals
    \node[coord, below = 10mm of MLM_Rx_0] (hat_x0) {};
    \node[coord, below = 10mm of MLM_Rx_1] (hat_x1) {};
    \node[coord, below = 10mm of MLM_Rx_dots] (hat_x_dots) {};
    \node[coord, below = 10mm of MLM_Rx_last] (hat_x_last) {};

    \node[coord, below = 5mm of MLM_Rx_0] (hat_x0_for_fb) {};
    \node[coord, below = 5mm of MLM_Rx_1] (hat_x1_for_fb) {};
    \node[coord, below = 10.25mm of MLM_Rx_dots_for_last_fb] (hat_xdots_for_fb) {};

    % Rx arrows
    \draw[arrow] (MLM_Rx_0) -- node[right, pos=.9] {$\hx_1^k$} (hat_x0);
    \draw[arrow] (MLM_Rx_1) -- node[right, pos=.9] {$\hx_2^k$} (hat_x1);
    \draw[arrow, dotted] (MLM_Rx_dots) -- node[right, pos=.9] {} (hat_x_dots);
    \draw[arrow] (MLM_Rx_last) -- node[right, pos=.9] {$\hx_{M}^k$} (hat_x_last);

    % Rx Feedback (SI)
    \draw[arrow] (hat_x0_for_fb) -| ($(MLM_Rx_1.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_x1_for_fb) -| ($(MLM_Rx_dots.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_xdots_for_fb) -| node[left, pos=.8] {$\hx_{M-1}^k$} ($(MLM_Rx_last.south west) + (2.5mm,0)$);

    
    % JSCC arrows
    % \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {$\hm_0^k$} (MLM_Rx_0);
    \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {} (hat_x0);
    % \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] {$\hm_{0;0}$}   (JSCC_Rx_0_midarrow);
    % \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] {$\hm_{0;k-1}$} (JSCC_Rx_0_midarrow);
    \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] (JSCC_Rx_0_mimidarrow) {$\hx_{1;1}$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_00) |- (JSCC_Rx_0_mimidarrow);
    
    \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] (JSCC_Rx_0_midmidarrow) {$\hx_{1;k}$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_0last) |- (JSCC_Rx_0_midmidarrow);

    \draw[arrow] (JSCC_Rx_1_midarrow) -- node[right] {$\hm_2^k$} (MLM_Rx_1);
    
    \draw[thin] (JSCC_Rx_10) |- node[left, pos=.25]
    (JSCC_Rx_1_midmidarrow) {$\hm_{2;1}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_10) |- 
    (JSCC_Rx_1_midmidarrow);
    
    \draw[thin] (JSCC_Rx_1last) |- node[left, pos=.25] (JSCC_Rx_1last_midmidarrow) {$\hm_{2;k}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_1last) |- 
    (JSCC_Rx_1last_midmidarrow);

    \draw[arrow] (JSCC_Rx_last_midarrow) -- node[right] {$\hm_{M}^k$} (MLM_Rx_last);
    
    \draw[thin] (JSCC_Rx_last0) |- node[left, pos=.25] (JSCC_Rx_last_midmidarrow) {$\hm_{M;1}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_last0) |- 
    (JSCC_Rx_last_midmidarrow);
    
    \draw[thin] (JSCC_Rx_lastlast) |- node[left, pos=.25] (JSCC_Rx_lastlast_midmidarrow) {$\hm_{M;k}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_lastlast) |- 
    (JSCC_Rx_lastlast_midmidarrow);
    
    % Rx frame
    \node [coord, below = of MLM_Rx_0] (output_for_frame) {};

    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (output_for_frame) (MLM_Rx_0) (MLM_Rx_last) (x_axis_out) (y_axis_out)] (Rx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -18mm of Rx] {Receiver}; % Warning: The 0 is needed here...

    %%%%%%%%%%%%%
    %% Channel %%
    %%%%%%%%%%%%%

    % Nodes
    \node[sum, below = of Tx] (channel) {\bf \Large +};
    \node[coord, right = 10mm of channel] (noise) {};
    % \node[coord, below = 10mm of channel] (output) {};

    % Arrows
    \draw[arrow] (Tx) -- node[] {$s(t)$} (channel);
    \draw[arrow] (noise) -- node[right, pos=0.1] {$n(t)$} (channel);
    \draw[arrow] (channel) -- node {$r(t)$} (Rx);

\end{tikzpicture}
    

==> figures/MLM_JSCC_Full_WithInterleaver_updated.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, below = 5mm of input] (input_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, below right = 5mm and 19mm of input, align = center] (MLM_Tx_0) {MLM \\ Tx$_0$};
    \node[block, below = 10mm of input, fill=none, draw=none] (MLM_Tx_0) {};
    \node[block, right = 25mm of MLM_Tx_0, align = center, fill = green] (MLM_Tx_1) {$\Pi-$MLM Tx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Tx_1, align = center, minimum width = 12mm] (MLM_Tx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Tx_dots, align = center, fill = green] (MLM_Tx_last) {$\Pi-$MLM Tx$_M$};
    
    % JSCC Tx
    \node[block, below left  = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_00)    {JSCC \\ Tx$_1$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_0last) {JSCC \\ Tx$_1$};
    \node[coord, below = 6mm of MLM_Tx_0] (JSCC_Tx_0_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_0] (JSCC_Tx_0_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_0] (JSCC_Tx_0_dots) {$\dots$};

    \node[block, below left  = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_10)    {JSCC \\ Tx$_2$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_1last) {JSCC \\ Tx$_2$};
    \node[coord, below = 6mm of MLM_Tx_1] (JSCC_Tx_1_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_1] (JSCC_Tx_1_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_1] (JSCC_Tx_1_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 12mm of MLM_Tx_dots, align = center, minimum width = 19mm] (JSCC_Tx_dots) {$\bullets$};
    
    \node[block, below left  = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_last0)    {JSCC \\ Tx$_M$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_lastlast) {JSCC \\ Tx$_M$};
    \node[coord, below = 6mm of MLM_Tx_last] (JSCC_Tx_last_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_last] (JSCC_Tx_last_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Tx_last_dots) {$\dots$};

    % Tx arrows
    % \draw[arrow] (input) -| node[below, pos=.03] {$x^k$} (MLM_Tx_0);
    \draw[arrow] (input) -- node[right, pos=0] {$\mX$} (JSCC_Tx_0_midmidarrow);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_1);
    \draw[arrow,dotted] (input_for_frame) -| node[below]  {}      (MLM_Tx_dots);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_last);

    % JSCC arrows
    % \draw[very thick](MLM_Tx_0) -- node[right] {$m_0^k$} (JSCC_Tx_0_midarrow);
    \draw[very thick](MLM_Tx_0) -- node[right] {} (JSCC_Tx_0_midarrow);
    \draw[arrow]      (MLM_Tx_0) -- node[right] {}        (JSCC_Tx_0_midmidarrow);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;0}$}   (JSCC_Tx_00);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;k-1}$} (JSCC_Tx_0last);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {\small $x_{1}(1)$}   (JSCC_Tx_00);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {\small $x_{k}(B^k)$} (JSCC_Tx_0last);

    \draw[very thick](MLM_Tx_1) -- node[right] {$\tilde{m}_{2;(\ell,j)}^{B}$} (JSCC_Tx_1_midarrow);
    \draw[arrow]      (MLM_Tx_1) -- node[right] {}        (JSCC_Tx_1_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{2;1,(1,1)}$}   (JSCC_Tx_10);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{2;B,(k,B^{k-1})}$} (JSCC_Tx_1last);
    
    \draw[very thick](MLM_Tx_last) -- node[right] {$\tilde{m}_{M;(\ell,j)}^B$} (JSCC_Tx_last_midarrow);
    \draw[arrow]      (MLM_Tx_last) -- node[right] {}        (JSCC_Tx_last_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{M;1,(1,1)}$}   (JSCC_Tx_last0);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{M;B,(k,B^{k-1})}$} (JSCC_Tx_lastlast);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Continuous-time input signal %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time input: blocks
    \node[block, below = 5mm of JSCC_Tx_00, fill=none, draw=none] (s00) {};
    \node[block, below = 5mm of JSCC_Tx_0last, fill=none, draw=none] (s0last) {};

    \node[block, below = 5mm of JSCC_Tx_10, fill=none, draw=none] (s10) {};
    \node[block, below = 5mm of JSCC_Tx_1last, fill=none, draw=none] (s1last) {};

    \node[block, below = 5mm of JSCC_Tx_dots, fill=none, draw=none] (s_dots) {};

    \node[block, below = 5mm of JSCC_Tx_last0, fill=none, draw=none] (s_last0) {};
    \node[block, below = 5mm of JSCC_Tx_lastlast, fill=none, draw=none] (s_lastlast) {};

    % Continuous-time input: partition
    \draw[<->, blue, very thick] ($(s00.north west) + (-.5mm,0)$) -- node[below] {\small $s_{1;1,1}(t)$} ($(s00.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s00.north east) + (.5mm,0)$) -- node[below] {} ($(s0last.north west) + (-.5mm,0)$);
    \draw[<->, blue, very thick] ($(s0last.north west) + (-.5mm,0)$) -- node[below] {\small $s_{1;k,B^k}(t)$} ($(s0last.north east) + (.5mm,0)$);

    \draw[<->, red, very thick] ($(s10.north west) + (-.5mm,0)$) -- node[below] {\small $s_{2;1,(1,1)}(t)$} ($(s10.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s10.north east) + (.5mm,0)$) -- node[below] {} ($(s1last.north west) + (-.5mm,0)$);
    \draw[<->, red, very thick] ($(s1last.north west) + (-.5mm,0)$) -- node[below] {\small $s_{2;B,(k,B^{k-1})}(t)$} ($(s1last.north east) + (.5mm,0)$);

    % \draw[<->, gray, very thick] ($(s_dots.north west) + (-2.5mm,0)$) -- node[below] {$\bullets$} ($(s_dots.north east) + (2.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s1last.north east) + (-.5mm,0)$) -- node[below] {} ($(s_last0.north west) + (.5mm,0)$);
    
    \draw[<->, olive, very thick] ($(s_last0.north west) + (-.5mm,0)$) -- node[below] {\small $s_{M;1,(1,1)}(t)$} ($(s_last0.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s_last0.north east) + (.5mm,0)$) -- node[below] {} ($(s_lastlast.north west) + (-.5mm,0)$);
    \draw[<->, olive, very thick] ($(s_lastlast.north west) + (-.5mm,0)$) -- node[below] {\small $s_{M;B,(k,B^{k-1})}(t)$} ($(s_lastlast.north east) + (.5mm,0)$);

    % Continuous-time input: axes
    \draw[->, very thick] ($(s00.west) + (-3mm, -9mm)$) -- node[right, pos=1] (x_axis_in) {$t$} ($(s_lastlast.east) + (.5mm, -9mm)$);
    % \draw[->, very thick, cyan, dashed] ($(s0.west) + (-5.5mm,1mm)$) -- node[below, pos=.97] (pstn) {$t$} ($(s0.west) + (102.4mm,1mm)$);
    \draw[->, very thick] ($(s00.west) + (-.5mm,-15mm)$) -- node[left, pos=1] (y_axis_in) {$s(t)$} ($(s00.west) + (-.5mm, 8mm)$);

    % Continuous-time input: axes ticks
    \draw[-, very thick] ($(s00.east) + (.5mm, -10mm)$) -- node[below] {$T$} ($(s00.east) + (.5mm, -8mm)$);
    % \draw[-, very thick] ($(s0last.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(s0last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s0last.east) + (.5mm, -10mm)$) -- node[below] {\small $kB^k T$} ($(s0last.east) + (.5mm, -8mm)$);

    % \draw[-, very thick] ($(s10.east) + (.5mm, -10mm)$) -- node[below] {\small $(kB^k+1)T$} ($(s10.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.west) + (-.5mm, -10mm)$) -- node[below] {} ($(s1last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.east) + (.5mm, -10mm)$) -- node[below] {\small $2kB^{k}T$} ($(s1last.east) + (.5mm, -8mm)$);
    
    \draw[-, very thick] ($(s_last0.east) + (.5mm, -10mm)$) -- node[below] {} ($(s_last0.east) + (.5mm, -8mm)$);
    % \draw[-, very thick] ($(s_last0.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(s_last0.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s_lastlast.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad (kB^{k}M-1)T$} ($(s_lastlast.west) + (-.5mm, -8mm)$);

    % \draw[dotted, very thick, gray] ($(s00.east) + (0, 2mm)$) -- node (pstn1) {} ($(s0last.west) + (0, 2mm)$);
    % \draw[dotted, very thick, gray] ($(s10.east) + (0, 2mm)$) -- node (pstn2) {} ($(s1last.west) + (0, 2mm)$);
    % \draw[dotted, very thick, gray] ($(s_last0.east) + (0,2mm)$) -- node (pstn3) {} ($(s_lastlast.west) + (0, 2mm)$);
    % \draw[dotted, very thick, gray] ($(s1last.east) + (0, 2mm)$) -- node (pstn4) {} ($(s_last0.west) + (0, 2mm)$);
    
    % Continuous-time input: arrows
    \draw[arrow] (JSCC_Tx_00)    -- node[right] {} (s00);
    \draw[arrow] (JSCC_Tx_0last) -- node[right] {} (s0last);

    \draw[arrow] (JSCC_Tx_10)    -- node[right] {} (s10);
    \draw[arrow] (JSCC_Tx_1last) -- node[right] {} (s1last);

    \draw[arrow,dotted] (JSCC_Tx_dots) -- node[right] {} (s_dots);
    
    \draw[arrow] (JSCC_Tx_last0)    -- node[right] {} (s_last0);
    \draw[arrow] (JSCC_Tx_lastlast) -- node[right] {} (s_lastlast);

    % Continuous-time input: signal
    % \draw[scale=0.5, domain=-2.5:2.5, smooth, variable=\x, blue, xshift=51mm, yshift=96mm] plot ({\x}, {.1*\x*\x});
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(s00.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s00.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(s0last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(s10.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s10.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(s1last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray,dash dot] ($(s1last.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(s_last0.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s_last0.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(s_lastlast.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % Tx frame
    
    \node [coord, below = 20mm of y_axis_in] (output_for_Tx_frame) {};
    
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (input_for_frame) (JSCC_Tx_lastlast) (x_axis_in) (y_axis_in) (output_for_Tx_frame)] (Tx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -21mm of Tx] {Transmitter}; % Warning: The 0 is needed here...

    % %%%%%%%%
    % %% Rx %%
    % %%%%%%%%

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % %% Continuous-time output signal %%
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time output: blocks
    \node[block, below = 65mm of s00, fill=none, draw=none] (r00) {};
    \node[block, below = 65mm of s0last, fill=none, draw=none] (r0last) {};

    \node[block, below = 65mm of s10, fill=none, draw=none] (r10) {};
    \node[block, below = 65mm of s1last, fill=none, draw=none] (r1last) {};

    \node[block, below = 65mm of s_dots, fill=none, draw=none] (r_dots) {};

    \node[block, below = 65mm of s_last0, fill=none, draw=none] (r_last0) {};
    \node[block, below = 65mm of s_lastlast, fill=none, draw=none] (r_lastlast) {};

    % Continuous-time output: partition
    \draw[<->, blue, very thick] ($(r00.north west) + (-.5mm, -7mm)$) -- node[above] (r00_arrow) {\small $r_{1;1,1}(t)$} ($(r00.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r00.north east) + (.5mm, -7mm)$) -- node[above] (r00_after_dots) {} ($(r0last.north west) + (-.5mm, -7mm)$);
    \draw[<->, blue, very thick] ($(r0last.north west) + (-.5mm, -7mm)$) -- node[above] (r0last_arrow) {\small $r_{1;k,B^k}(t)$} ($(r0last.north east) + (.5mm, -7mm)$);

    \draw[<->, red, very thick] ($(r10.north west) + (-.5mm, -7mm)$) -- node[above] (r10_arrow) {\small $r_{2;1,(1,1)}(t)$} ($(r10.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r10.north east) + (.5mm, -7mm)$) -- node[above] (r10_after_dots) {} ($(r1last.north west) + (-.5mm, -7mm)$);
    \draw[<->, red, very thick] ($(r1last.north west) + (-.5mm, -7mm)$) -- node[above] (r1last_arrow) {\small $r_{2;B,(k,B^{k-1})}(t)$} ($(r1last.north east) + (.5mm, -7mm)$);

    \draw[gray, dotted, very thick] ($(r1last.north east) + (-.5mm, -7mm)$) -- node[above] (r_dots_arrow) {} ($(r_last0.north west) + (.5mm, -7mm)$);
    
    \draw[<->, olive, very thick] ($(r_last0.north west) + (-.5mm, -7mm)$) -- node[above] (r_last0_arrow) {\small $r_{M;1,(1,1)}(t)$} ($(r_last0.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r_last0.north east) + (.5mm, -7mm)$) -- node[above] (r_last0_after_dots) {} ($(r_lastlast.north west) + (-.5mm, -7mm)$);
    \draw[<->, olive, very thick] ($(r_lastlast.north west) + (-.5mm, -7mm)$) -- node[above] (r_lastlast_arrow) {\small $r_{M;B,(k,B^{k-1})}(t)$} ($(r_lastlast.north east) + (.5mm, -7mm)$);

    % Continuous-time output: axes
    \draw[->, very thick] ($(r00.west) + (-3mm, 10mm)$) -- node[right, pos=1] (x_axis_out) {$t$} ($(r_lastlast.east) + (.5mm, 10mm)$);
    \draw[->, very thick] ($(r00.west) + (-.5mm, 5mm)$) -- node[left, pos=1] (y_axis_out) {$r(t)$} ($(r00.west) + (-.5mm, 28mm)$);

    % Continuous-time output: axes ticks
    \draw[-, very thick] ($(r00.east) + (.5mm, 9mm)$) -- node[below] {$T$} ($(r00.east) + (.5mm, 11mm)$);
    % \draw[-, very thick] ($(r0last.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(r0last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r0last.east) + (.5mm, 9mm)$) -- node[below] {$kB^{k}T$} ($(r0last.east) + (.5mm, 11mm)$);

    % \draw[-, very thick] ($(r10.east) + (.5mm, 9mm)$) -- node[below] {$(k+1)T$} ($(r10.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.west) + (-.5mm, 9mm)$) -- node[below] {} ($(r1last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.east) + (.5mm, 9mm)$) -- node[below] {$2kB^{k}T$} ($(r1last.east) + (.5mm, 11mm)$);
    
    \draw[-, very thick] ($(r_last0.east) + (.5mm, 9mm)$) -- node[below] {} ($(r_last0.east) + (.5mm, 11mm)$);
    % \draw[-, very thick] ($(r_last0.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(r_last0.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r_lastlast.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad (kB^{k}M-1)T$} ($(r_lastlast.west) + (-.5mm, 11mm)$);

    % \draw[dotted, very thick, gray] ($(r00.east) + (0,1.5mm)$) -- node (zmbr1) {} ($(r0last.west) + (0, 1.5mm)$);
    % \draw[dotted, very thick, gray] ($(r10.east) + (0,1.5mm)$) -- node (zmbr2) {} ($(r1last.west) + (0, 1.5mm)$);
    % \draw[dotted, very thick, gray] ($(r_last0.east) + (0,1.5mm)$) -- node (zmbr3) {} ($(r_lastlast.west) + (0, 1.5mm)$);
    % \draw[dotted, very thick, gray] ($(r1last.east) + (0,1.5mm)$) -- node (zmbr4) {} ($(r_last0.west) + (0, 1.5mm)$);

    % % Continuous-time output: arrows
    % \draw[arrow] (r00)    -- node[right] {} (JSCC_Rx_00);
    % \draw[arrow] (r0last) -- node[right] {} (JSCC_Rx_0last);

    % \draw[arrow] (r10)    -- node[right] {} (JSCC_Rx_10);
    % \draw[arrow] (r1last) -- node[right] {} (JSCC_Rx_1last);

    % \draw[arrow,dotted] (r_dots) -- node[right] {} (JSCC_Rx_dots);
    
    % \draw[arrow] (r_last0)    -- node[right] {} (JSCC_Rx_last0);
    % \draw[arrow] (r_lastlast) -- node[right] {} (JSCC_Rx_lastlast);

    % Continuous-time output: signal
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(r00.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r00.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(r0last.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(r10.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r10.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(r1last.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray, dash dot] ($(r1last.north east) + (.5mm, 6mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(r_last0.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r_last0.north east) + (.5mm, 3mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(r_lastlast.north west) + (-.5mm, 12mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % JSCC Rx
    \node[block, below = 2mm of r00, align = center] (JSCC_Rx_00)    {JSCC \\ Rx$_1$};
    \node[block, below = 2mm of r0last, align = center] (JSCC_Rx_0last) {JSCC \\ Rx$_1$};
    % \node[coord, below = 6mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_0] (JSCC_Rx_0_dots) {$\dots$};

    \node[block, below = 2mm of r10, align = center] (JSCC_Rx_10)    {JSCC \\ Rx$_2$};
    \node[block, below = 2mm of r1last, align = center] (JSCC_Rx_1last) {JSCC \\ Rx$_2$};
    % \node[coord, below = 6mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_1] (JSCC_Rx_1_dots) {$\dots$};
    
    \node[block, below = 2mm of r_last0, align = center] (JSCC_Rx_last0)    {JSCC \\ Rx$_M$};
    \node[block, below = 2mm of r_lastlast, align = center] (JSCC_Rx_lastlast) {JSCC \\ Rx$_M$};
    % \node[coord, below = 6mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Rx_last_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 2mm of r_dots, align = center, minimum width = 19mm] (JSCC_Rx_dots) {$\bullets$};
 
    % Continuous channel to JSCC Rx
    \draw[arrow] (r00_arrow)    -- (JSCC_Rx_00);
    \draw[arrow] (r0last_arrow) -- node[right] {} (JSCC_Rx_0last);

    \draw[arrow] (r10_arrow)    -- node[right] {} (JSCC_Rx_10);
    \draw[arrow] (r1last_arrow) -- node[right] {} (JSCC_Rx_1last);

    \draw[arrow,dotted] (r_dots_arrow) -- node[right] {} (JSCC_Rx_dots);
    
    \draw[arrow] (r_last0_arrow)    -- node[right] {} (JSCC_Rx_last0);
    \draw[arrow] (r_lastlast_arrow) -- node[right] {} (JSCC_Rx_lastlast);

    % MLM Rx
    % \node[block, below = 70mm of MLM_Tx_last, align = center] (MLM_Rx_0) {MLM \\ Rx$_0$};
    \node[block, below = 140mm of MLM_Tx_0, fill=none, draw=none] (MLM_Rx_0) {};
    \node[block, right = 25mm of MLM_Rx_0, align = center, fill = green] (MLM_Rx_1) {$\Pi$-MLM Rx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Rx_1, align = center, minimum width = 12mm] (MLM_Rx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Rx_dots, align = center, fill = green] (MLM_Rx_last) {$\Pi-$MLM Rx$_M$};
    \node[coord, white, right = 0.25mm of MLM_Rx_dots, align = center] (MLM_Rx_dots_for_last_fb) {};

    \node[coord, below = 0.1mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r00_after_dots] (JSCC_Rx_0_dots) {$\dots$};
    \node[coord, above = 7mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r10_after_dots] (JSCC_Rx_1_dots) {$\dots$};    
    \node[coord, above = 7mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r_last0_after_dots] (JSCC_Rx_last_dots) {$\dots$};
    
    % Decoded signals
    \node[coord, below = 10mm of MLM_Rx_0] (hat_x0) {};
    \node[coord, below = 10mm of MLM_Rx_1] (hat_x1) {};
    \node[coord, below = 10mm of MLM_Rx_dots] (hat_x_dots) {};
    \node[coord, below = 10mm of MLM_Rx_last] (hat_x_last) {};

    \node[coord, below = 5mm of MLM_Rx_0] (hat_x0_for_fb) {};
    \node[coord, below = 5mm of MLM_Rx_1] (hat_x1_for_fb) {};
    \node[coord, below = 10.25mm of MLM_Rx_dots_for_last_fb] (hat_xdots_for_fb) {};

    % Rx arrows
    \draw[arrow] (MLM_Rx_0) -- node[right, pos=.9] {\small $\hmX_1$} (hat_x0);
    \draw[arrow] (MLM_Rx_1) -- node[right, pos=.9] {\small $\hmX_2$} (hat_x1);
    \draw[arrow, dotted] (MLM_Rx_dots) -- node[right, pos=.9] {} (hat_x_dots);
    \draw[arrow] (MLM_Rx_last) -- node[right, pos=.9] {\small $\hmX_M$} (hat_x_last);

    % Rx Feedback (SI)
    \draw[arrow] (hat_x0_for_fb) -| ($(MLM_Rx_1.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_x1_for_fb) -| ($(MLM_Rx_dots.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_xdots_for_fb) -| node[left, pos=.8] {\small $\hmX_{M-1}$} ($(MLM_Rx_last.south west) + (2.5mm,0)$);

    
    % JSCC arrows
    % \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {$\hm_0^k$} (MLM_Rx_0);
    \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {} (hat_x0);
    % \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] {$\hm_{0;0}$}   (JSCC_Rx_0_midarrow);
    % \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] {$\hm_{0;k-1}$} (JSCC_Rx_0_midarrow);
    \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] (JSCC_Rx_0_mimidarrow) {$\hx_{1;1}(1)$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_00) |- (JSCC_Rx_0_mimidarrow);
    
    \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] (JSCC_Rx_0_midmidarrow) {$\hx_{1;k}(B^k)$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_0last) |- (JSCC_Rx_0_midmidarrow);

    \draw[arrow] (JSCC_Rx_1_midarrow) -- node[right] {$\htm_{2;(\ell,j)}^B$} (MLM_Rx_1);
    
    \draw[thin] (JSCC_Rx_10) |- node[left, pos=.25]
    (JSCC_Rx_1_midmidarrow) {$\htm_{2;1,(1,1)}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_10) |- 
    (JSCC_Rx_1_midmidarrow);
    
    \draw[thin] (JSCC_Rx_1last) |- node[left, pos=.25] (JSCC_Rx_1last_midmidarrow) {$\htm_{2;B,(k,B^{k-1})}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_1last) |- 
    (JSCC_Rx_1last_midmidarrow);

    \draw[arrow] (JSCC_Rx_last_midarrow) -- node[right] {$\htm_{M;(\ell,j)}^B$} (MLM_Rx_last);
    
    \draw[thin] (JSCC_Rx_last0) |- node[left, pos=.25] (JSCC_Rx_last_midmidarrow) {$\htm_{M;1,(1,1)}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_last0) |- 
    (JSCC_Rx_last_midmidarrow);
    
    \draw[thin] (JSCC_Rx_lastlast) |- node[left, pos=.25] (JSCC_Rx_lastlast_midmidarrow) {$\htm_{M;B,(k,B^{k-1})}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_lastlast) |- 
    (JSCC_Rx_lastlast_midmidarrow);
    
    % Rx frame
    \node [coord, below = of MLM_Rx_0] (output_for_frame) {};

    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (output_for_frame) (MLM_Rx_0) (MLM_Rx_last) (x_axis_out) (y_axis_out)] (Rx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -18mm of Rx] {Receiver}; % Warning: The 0 is needed here...

    %%%%%%%%%%%%%
    %% Channel %%
    %%%%%%%%%%%%%

    % Nodes
    \node[sum, below = of Tx] (channel) {\bf \Large +};
    \node[coord, right = 10mm of channel] (noise) {};
    % \node[coord, below = 10mm of channel] (output) {};

    % Arrows
    \draw[arrow] (Tx) -- node[] {$s(t)$} (channel);
    \draw[arrow] (noise) -- node[right, pos=0.1] {$n(t)$} (channel);
    \draw[arrow] (channel) -- node {$r(t)$} (Rx);

\end{tikzpicture}
    

==> figures/MLM_JSCC_Full_WithInterleaver_updated_OneCol.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, below = 5mm of input] (input_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, below right = 5mm and 19mm of input, align = center] (MLM_Tx_0) {MLM \\ Tx$_0$};
    \node[block, below = 10mm of input, fill=none, draw=none] (MLM_Tx_0) {};
    \node[block, right = 25mm of MLM_Tx_0, align = center, fill = green] (MLM_Tx_1) {$\Pi-$MLM Tx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Tx_1, align = center, minimum width = 12mm] (MLM_Tx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Tx_dots, align = center, fill = green] (MLM_Tx_last) {$\Pi-$MLM Tx$_M$};
    
    % JSCC Tx
    \node[block, below left  = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_00)    {JSCC \\ Tx$_1$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_0, align = center] (JSCC_Tx_0last) {JSCC \\ Tx$_1$};
    \node[coord, below = 6mm of MLM_Tx_0] (JSCC_Tx_0_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_0] (JSCC_Tx_0_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_0] (JSCC_Tx_0_dots) {$\dots$};

    \node[block, below left  = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_10)    {JSCC \\ Tx$_2$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_1, align = center] (JSCC_Tx_1last) {JSCC \\ Tx$_2$};
    \node[coord, below = 6mm of MLM_Tx_1] (JSCC_Tx_1_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_1] (JSCC_Tx_1_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_1] (JSCC_Tx_1_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 12mm of MLM_Tx_dots, align = center, minimum width = 19mm] (JSCC_Tx_dots) {$\bullets$};
    
    \node[block, below left  = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_last0)    {JSCC \\ Tx$_M$};
    \node[block, below right = 12mm and -6mm of MLM_Tx_last, align = center] (JSCC_Tx_lastlast) {JSCC \\ Tx$_M$};
    \node[coord, below = 6mm of MLM_Tx_last] (JSCC_Tx_last_midarrow) {};
    \node[coord, below = 4mm of MLM_Tx_last] (JSCC_Tx_last_midmidarrow) {};
    \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Tx_last_dots) {$\dots$};

    % Tx arrows
    % \draw[arrow] (input) -| node[below, pos=.03] {$x^k$} (MLM_Tx_0);
    \draw[arrow] (input) -- node[right, pos=0] {$\mX$} (JSCC_Tx_0_midmidarrow);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_1);
    \draw[arrow,dotted] (input_for_frame) -| node[below]  {}      (MLM_Tx_dots);
    \draw[arrow] (input_for_frame) -| node[below]         {}      (MLM_Tx_last);

    % JSCC arrows
    % \draw[very thick](MLM_Tx_0) -- node[right] {$m_0^k$} (JSCC_Tx_0_midarrow);
    \draw[very thick](MLM_Tx_0) -- node[right] {} (JSCC_Tx_0_midarrow);
    \draw[arrow]      (MLM_Tx_0) -- node[right] {}        (JSCC_Tx_0_midmidarrow);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;0}$}   (JSCC_Tx_00);
    % \draw[arrow,thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {$m_{0;k-1}$} (JSCC_Tx_0last);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {\small $x_{1}(1)$}   (JSCC_Tx_00);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_0_midarrow) -| node[left, pos=.75] {\small $x_{k}(B^k)$} (JSCC_Tx_0last);

    \draw[very thick](MLM_Tx_1) -- node[right] {$\tilde{m}_{2;(\ell,j)}^{B}$} (JSCC_Tx_1_midarrow);
    \draw[arrow]      (MLM_Tx_1) -- node[right] {}        (JSCC_Tx_1_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{2;1,(1,1)}$}   (JSCC_Tx_10);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_1_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{2;B,(k,B^{k-1})}$} (JSCC_Tx_1last);
    
    \draw[very thick](MLM_Tx_last) -- node[right] {$\tilde{m}_{M;(\ell,j)}^B$} (JSCC_Tx_last_midarrow);
    \draw[arrow]      (MLM_Tx_last) -- node[right] {}        (JSCC_Tx_last_midmidarrow);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{M;1,(1,1)}$}   (JSCC_Tx_last0);
    \draw[arrows = {-Stealth[]}, thin] (JSCC_Tx_last_midarrow) -| node[left, pos=.75] {\small $\tilde{m}_{M;B,(k,B^{k-1})}$} (JSCC_Tx_lastlast);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Continuous-time input signal %%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time input: blocks
    \node[block, below = 5mm of JSCC_Tx_00, fill=none, draw=none] (s00) {};
    \node[block, below = 5mm of JSCC_Tx_0last, fill=none, draw=none] (s0last) {};

    \node[block, below = 5mm of JSCC_Tx_10, fill=none, draw=none] (s10) {};
    \node[block, below = 5mm of JSCC_Tx_1last, fill=none, draw=none] (s1last) {};

    \node[block, below = 5mm of JSCC_Tx_dots, fill=none, draw=none] (s_dots) {};

    \node[block, below = 5mm of JSCC_Tx_last0, fill=none, draw=none] (s_last0) {};
    \node[block, below = 5mm of JSCC_Tx_lastlast, fill=none, draw=none] (s_lastlast) {};

    % Continuous-time input: partition
    \draw[<->, blue, very thick] ($(s00.north west) + (-.5mm,0)$) -- node[below] {\small $s_{1;1,1}(t)$} ($(s00.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s00.north east) + (.5mm,0)$) -- node[below] {} ($(s0last.north west) + (-.5mm,0)$);
    \draw[<->, blue, very thick] ($(s0last.north west) + (-.5mm,0)$) -- node[below] {\small $s_{1;k,B^k}(t)$} ($(s0last.north east) + (.5mm,0)$);

    \draw[<->, red, very thick] ($(s10.north west) + (-.5mm,0)$) -- node[below] {\small $s_{2;1,(1,1)}(t)$} ($(s10.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s10.north east) + (.5mm,0)$) -- node[below] {} ($(s1last.north west) + (-.5mm,0)$);
    \draw[<->, red, very thick] ($(s1last.north west) + (-.5mm,0)$) -- node[below] {\small $s_{2;B,(k,B^{k-1})}(t)$} ($(s1last.north east) + (.5mm,0)$);

    % \draw[<->, gray, very thick] ($(s_dots.north west) + (-2.5mm,0)$) -- node[below] {$\bullets$} ($(s_dots.north east) + (2.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s1last.north east) + (-.5mm,0)$) -- node[below] {} ($(s_last0.north west) + (.5mm,0)$);
    
    \draw[<->, olive, very thick] ($(s_last0.north west) + (-.5mm,0)$) -- node[below] {\small $s_{M;1,(1,1)}(t)$} ($(s_last0.north east) + (.5mm,0)$);
    \draw[gray, dotted, very thick] ($(s_last0.north east) + (.5mm,0)$) -- node[below] {} ($(s_lastlast.north west) + (-.5mm,0)$);
    \draw[<->, olive, very thick] ($(s_lastlast.north west) + (-.5mm,0)$) -- node[below] {\small $s_{M;B,(k,B^{k-1})}(t)$} ($(s_lastlast.north east) + (.5mm,0)$);

    % Continuous-time input: axes
    \draw[->, very thick] ($(s00.west) + (-3mm, -9mm)$) -- node[right, pos=1] (x_axis_in) {$t$} ($(s_lastlast.east) + (.5mm, -9mm)$);
    % \draw[->, very thick, cyan, dashed] ($(s0.west) + (-5.5mm,1mm)$) -- node[below, pos=.97] (pstn) {$t$} ($(s0.west) + (102.4mm,1mm)$);
    \draw[->, very thick] ($(s00.west) + (-.5mm,-15mm)$) -- node[left, pos=1] (y_axis_in) {$s(t)$} ($(s00.west) + (-.5mm, 8mm)$);

    % Continuous-time input: axes ticks
    \draw[-, very thick] ($(s00.east) + (.5mm, -10mm)$) -- node[below] {$T$} ($(s00.east) + (.5mm, -8mm)$);
    % \draw[-, very thick] ($(s0last.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(s0last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s0last.east) + (.5mm, -10mm)$) -- node[below] {\small $kB^k T$} ($(s0last.east) + (.5mm, -8mm)$);

    % \draw[-, very thick] ($(s10.east) + (.5mm, -10mm)$) -- node[below] {\small $(kB^k+1)T$} ($(s10.east) + (.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.west) + (-.5mm, -10mm)$) -- node[below] {} ($(s1last.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s1last.east) + (.5mm, -10mm)$) -- node[below] {\small $2kB^{k}T$} ($(s1last.east) + (.5mm, -8mm)$);
    
    \draw[-, very thick] ($(s_last0.east) + (.5mm, -10mm)$) -- node[below] {} ($(s_last0.east) + (.5mm, -8mm)$);
    % \draw[-, very thick] ($(s_last0.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(s_last0.west) + (-.5mm, -8mm)$);
    \draw[-, very thick] ($(s_lastlast.west) + (-.5mm, -10mm)$) -- node[below] {$\qquad\qquad (kB^{k}M-1)T$} ($(s_lastlast.west) + (-.5mm, -8mm)$);

    % \draw[dotted, very thick, gray] ($(s00.east) + (0, 2mm)$) -- node (pstn1) {} ($(s0last.west) + (0, 2mm)$);
    % \draw[dotted, very thick, gray] ($(s10.east) + (0, 2mm)$) -- node (pstn2) {} ($(s1last.west) + (0, 2mm)$);
    % \draw[dotted, very thick, gray] ($(s_last0.east) + (0,2mm)$) -- node (pstn3) {} ($(s_lastlast.west) + (0, 2mm)$);
    % \draw[dotted, very thick, gray] ($(s1last.east) + (0, 2mm)$) -- node (pstn4) {} ($(s_last0.west) + (0, 2mm)$);
    
    % Continuous-time input: arrows
    \draw[arrow] (JSCC_Tx_00)    -- node[right] {} (s00);
    \draw[arrow] (JSCC_Tx_0last) -- node[right] {} (s0last);

    \draw[arrow] (JSCC_Tx_10)    -- node[right] {} (s10);
    \draw[arrow] (JSCC_Tx_1last) -- node[right] {} (s1last);

    \draw[arrow,dotted] (JSCC_Tx_dots) -- node[right] {} (s_dots);
    
    \draw[arrow] (JSCC_Tx_last0)    -- node[right] {} (s_last0);
    \draw[arrow] (JSCC_Tx_lastlast) -- node[right] {} (s_lastlast);

    % Continuous-time input: signal
    % \draw[scale=0.5, domain=-2.5:2.5, smooth, variable=\x, blue, xshift=51mm, yshift=96mm] plot ({\x}, {.1*\x*\x});
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(s00.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s00.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(s0last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(s10.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s10.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(s1last.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray,dash dot] ($(s1last.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(s_last0.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray,dash dot] ($(s_last0.north east) + (.5mm,-13mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(s_lastlast.north west) + (-.5mm,-13mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % Tx frame
    
    \node [coord, below = 20mm of y_axis_in] (output_for_Tx_frame) {};
    
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (input_for_frame) (JSCC_Tx_lastlast) (x_axis_in) (y_axis_in) (output_for_Tx_frame)] (Tx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -21mm of Tx] {Transmitter}; % Warning: The 0 is needed here...

    % %%%%%%%%
    % %% Rx %%
    % %%%%%%%%

    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % %% Continuous-time output signal %%
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Continuous-time output: blocks
    \node[block, below = 65mm of s00, fill=none, draw=none] (r00) {};
    \node[block, below = 65mm of s0last, fill=none, draw=none] (r0last) {};

    \node[block, below = 65mm of s10, fill=none, draw=none] (r10) {};
    \node[block, below = 65mm of s1last, fill=none, draw=none] (r1last) {};

    \node[block, below = 65mm of s_dots, fill=none, draw=none] (r_dots) {};

    \node[block, below = 65mm of s_last0, fill=none, draw=none] (r_last0) {};
    \node[block, below = 65mm of s_lastlast, fill=none, draw=none] (r_lastlast) {};

    % Continuous-time output: partition
    \draw[<->, blue, very thick] ($(r00.north west) + (-.5mm, -7mm)$) -- node[above] (r00_arrow) {\small $r_{1;1,1}(t)$} ($(r00.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r00.north east) + (.5mm, -7mm)$) -- node[above] (r00_after_dots) {} ($(r0last.north west) + (-.5mm, -7mm)$);
    \draw[<->, blue, very thick] ($(r0last.north west) + (-.5mm, -7mm)$) -- node[above] (r0last_arrow) {\small $r_{1;k,B^k}(t)$} ($(r0last.north east) + (.5mm, -7mm)$);

    \draw[<->, red, very thick] ($(r10.north west) + (-.5mm, -7mm)$) -- node[above] (r10_arrow) {\small $r_{2;1,(1,1)}(t)$} ($(r10.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r10.north east) + (.5mm, -7mm)$) -- node[above] (r10_after_dots) {} ($(r1last.north west) + (-.5mm, -7mm)$);
    \draw[<->, red, very thick] ($(r1last.north west) + (-.5mm, -7mm)$) -- node[above] (r1last_arrow) {\small $r_{2;B,(k,B^{k-1})}(t)$} ($(r1last.north east) + (.5mm, -7mm)$);

    \draw[gray, dotted, very thick] ($(r1last.north east) + (-.5mm, -7mm)$) -- node[above] (r_dots_arrow) {} ($(r_last0.north west) + (.5mm, -7mm)$);
    
    \draw[<->, olive, very thick] ($(r_last0.north west) + (-.5mm, -7mm)$) -- node[above] (r_last0_arrow) {\small $r_{M;1,(1,1)}(t)$} ($(r_last0.north east) + (.5mm, -7mm)$);
    \draw[gray, dotted, very thick] ($(r_last0.north east) + (.5mm, -7mm)$) -- node[above] (r_last0_after_dots) {} ($(r_lastlast.north west) + (-.5mm, -7mm)$);
    \draw[<->, olive, very thick] ($(r_lastlast.north west) + (-.5mm, -7mm)$) -- node[above] (r_lastlast_arrow) {\small $r_{M;B,(k,B^{k-1})}(t)$} ($(r_lastlast.north east) + (.5mm, -7mm)$);

    % Continuous-time output: axes
    \draw[->, very thick] ($(r00.west) + (-3mm, 10mm)$) -- node[right, pos=1] (x_axis_out) {$t$} ($(r_lastlast.east) + (.5mm, 10mm)$);
    \draw[->, very thick] ($(r00.west) + (-.5mm, 5mm)$) -- node[left, pos=1] (y_axis_out) {$r(t)$} ($(r00.west) + (-.5mm, 28mm)$);

    % Continuous-time output: axes ticks
    \draw[-, very thick] ($(r00.east) + (.5mm, 9mm)$) -- node[below] {$T$} ($(r00.east) + (.5mm, 11mm)$);
    % \draw[-, very thick] ($(r0last.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\quad (k-1)T$} ($(r0last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r0last.east) + (.5mm, 9mm)$) -- node[below] {$kB^{k}T$} ($(r0last.east) + (.5mm, 11mm)$);

    % \draw[-, very thick] ($(r10.east) + (.5mm, 9mm)$) -- node[below] {$(k+1)T$} ($(r10.east) + (.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.west) + (-.5mm, 9mm)$) -- node[below] {} ($(r1last.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r1last.east) + (.5mm, 9mm)$) -- node[below] {$2kB^{k}T$} ($(r1last.east) + (.5mm, 11mm)$);
    
    \draw[-, very thick] ($(r_last0.east) + (.5mm, 9mm)$) -- node[below] {} ($(r_last0.east) + (.5mm, 11mm)$);
    % \draw[-, very thick] ($(r_last0.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad k(M-1)T$} ($(r_last0.west) + (-.5mm, 11mm)$);
    \draw[-, very thick] ($(r_lastlast.west) + (-.5mm, 9mm)$) -- node[below] {$\qquad\qquad (kB^{k}M-1)T$} ($(r_lastlast.west) + (-.5mm, 11mm)$);

    % \draw[dotted, very thick, gray] ($(r00.east) + (0,1.5mm)$) -- node (zmbr1) {} ($(r0last.west) + (0, 1.5mm)$);
    % \draw[dotted, very thick, gray] ($(r10.east) + (0,1.5mm)$) -- node (zmbr2) {} ($(r1last.west) + (0, 1.5mm)$);
    % \draw[dotted, very thick, gray] ($(r_last0.east) + (0,1.5mm)$) -- node (zmbr3) {} ($(r_lastlast.west) + (0, 1.5mm)$);
    % \draw[dotted, very thick, gray] ($(r1last.east) + (0,1.5mm)$) -- node (zmbr4) {} ($(r_last0.west) + (0, 1.5mm)$);

    % % Continuous-time output: arrows
    % \draw[arrow] (r00)    -- node[right] {} (JSCC_Rx_00);
    % \draw[arrow] (r0last) -- node[right] {} (JSCC_Rx_0last);

    % \draw[arrow] (r10)    -- node[right] {} (JSCC_Rx_10);
    % \draw[arrow] (r1last) -- node[right] {} (JSCC_Rx_1last);

    % \draw[arrow,dotted] (r_dots) -- node[right] {} (JSCC_Rx_dots);
    
    % \draw[arrow] (r_last0)    -- node[right] {} (JSCC_Rx_last0);
    % \draw[arrow] (r_lastlast) -- node[right] {} (JSCC_Rx_lastlast);

    % Continuous-time output: signal
    % % points, advance, rand factor, options, end label
    \draw[blue] ($(r00.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r00.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[blue] ($(r0last.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[red] ($(r10.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r10.north east) + (.5mm, 9mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[red] ($(r1last.north west) + (-.5mm, 3mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    \draw[gray, dash dot] ($(r1last.north east) + (.5mm, 6mm)$) \foreach \x in {1,...,34} {-- ++(0.02,rand*.1)} node[right] {};
    
    \draw[olive] ($(r_last0.north west) + (-.5mm, 6mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[gray, dash dot] ($(r_last0.north east) + (.5mm, 3mm)$) \foreach \x in {1,...,26} {-- ++(0.02,rand*0.05)} node[right] {};
    \draw[olive] ($(r_lastlast.north west) + (-.5mm, 12mm)$) \foreach \x in {1,...,95} {-- ++(0.02,rand*0.05)} node[right] {};

    % JSCC Rx
    \node[block, below = 2mm of r00, align = center] (JSCC_Rx_00)    {JSCC \\ Rx$_1$};
    \node[block, below = 2mm of r0last, align = center] (JSCC_Rx_0last) {JSCC \\ Rx$_1$};
    % \node[coord, below = 6mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_0] (JSCC_Rx_0_dots) {$\dots$};

    \node[block, below = 2mm of r10, align = center] (JSCC_Rx_10)    {JSCC \\ Rx$_2$};
    \node[block, below = 2mm of r1last, align = center] (JSCC_Rx_1last) {JSCC \\ Rx$_2$};
    % \node[coord, below = 6mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Rx_1] (JSCC_Rx_1_dots) {$\dots$};
    
    \node[block, below = 2mm of r_last0, align = center] (JSCC_Rx_last0)    {JSCC \\ Rx$_M$};
    \node[block, below = 2mm of r_lastlast, align = center] (JSCC_Rx_lastlast) {JSCC \\ Rx$_M$};
    % \node[coord, below = 6mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    % \node[block, fill=none, draw=none, below = 12mm of MLM_Tx_last] (JSCC_Rx_last_dots) {$\dots$};

    \node[block, draw=none, fill=none, below = 2mm of r_dots, align = center, minimum width = 19mm] (JSCC_Rx_dots) {$\bullets$};
 
    % Continuous channel to JSCC Rx
    \draw[arrow] (r00_arrow)    -- (JSCC_Rx_00);
    \draw[arrow] (r0last_arrow) -- node[right] {} (JSCC_Rx_0last);

    \draw[arrow] (r10_arrow)    -- node[right] {} (JSCC_Rx_10);
    \draw[arrow] (r1last_arrow) -- node[right] {} (JSCC_Rx_1last);

    \draw[arrow,dotted] (r_dots_arrow) -- node[right] {} (JSCC_Rx_dots);
    
    \draw[arrow] (r_last0_arrow)    -- node[right] {} (JSCC_Rx_last0);
    \draw[arrow] (r_lastlast_arrow) -- node[right] {} (JSCC_Rx_lastlast);

    % MLM Rx
    % \node[block, below = 70mm of MLM_Tx_last, align = center] (MLM_Rx_0) {MLM \\ Rx$_0$};
    \node[block, below = 160mm of MLM_Tx_0, fill=none, draw=none] (MLM_Rx_0) {};
    \node[block, right = 25mm of MLM_Rx_0, align = center, fill = green] (MLM_Rx_1) {$\Pi$-MLM Rx$_2$};
    \node[block, fill=none, draw=none, right = 10mm of MLM_Rx_1, align = center, minimum width = 12mm] (MLM_Rx_dots) {$\bullets$};
    \node[block, right = 10mm of MLM_Rx_dots, align = center, fill = green] (MLM_Rx_last) {$\Pi-$MLM Rx$_M$};
    \node[coord, white, right = 0.25mm of MLM_Rx_dots, align = center] (MLM_Rx_dots_for_last_fb) {};

    \node[coord, below = 0.1mm of MLM_Rx_0] (JSCC_Rx_0_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r00_after_dots] (JSCC_Rx_0_dots) {$\dots$};
    \node[coord, above = 7mm of MLM_Rx_1] (JSCC_Rx_1_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r10_after_dots] (JSCC_Rx_1_dots) {$\dots$};    
    \node[coord, above = 7mm of MLM_Rx_last] (JSCC_Rx_last_midarrow) {};
    \node[block, fill=none, draw=none, below = 5.5mm of r_last0_after_dots] (JSCC_Rx_last_dots) {$\dots$};
    
    % Decoded signals
    \node[coord, below = 10mm of MLM_Rx_0] (hat_x0) {};
    \node[coord, below = 10mm of MLM_Rx_1] (hat_x1) {};
    \node[coord, below = 10mm of MLM_Rx_dots] (hat_x_dots) {};
    \node[coord, below = 10mm of MLM_Rx_last] (hat_x_last) {};

    \node[coord, below = 5mm of MLM_Rx_0] (hat_x0_for_fb) {};
    \node[coord, below = 5mm of MLM_Rx_1] (hat_x1_for_fb) {};
    \node[coord, below = 10.25mm of MLM_Rx_dots_for_last_fb] (hat_xdots_for_fb) {};

    % Rx arrows
    \draw[arrow] (MLM_Rx_0) -- node[right, pos=.9] {\small $\hmX_1$} (hat_x0);
    \draw[arrow] (MLM_Rx_1) -- node[right, pos=.9] {\small $\hmX_2$} (hat_x1);
    \draw[arrow, dotted] (MLM_Rx_dots) -- node[right, pos=.9] {} (hat_x_dots);
    \draw[arrow] (MLM_Rx_last) -- node[right, pos=.9] {\small $\hmX_M$} (hat_x_last);

    % Rx Feedback (SI)
    \draw[arrow] (hat_x0_for_fb) -| ($(MLM_Rx_1.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_x1_for_fb) -| ($(MLM_Rx_dots.south west) + (2.5mm,0)$);
    \draw[arrow, dotted] (hat_xdots_for_fb) -| node[left, pos=.8] {\small $\hmX_{M-1}$} ($(MLM_Rx_last.south west) + (2.5mm,0)$);

    
    % JSCC arrows
    % \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {$\hm_0^k$} (MLM_Rx_0);
    \draw[arrow] (JSCC_Rx_0_midarrow) -- node[right] {} (hat_x0);
    % \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] {$\hm_{0;0}$}   (JSCC_Rx_0_midarrow);
    % \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] {$\hm_{0;k-1}$} (JSCC_Rx_0_midarrow);
    \draw[thin] (JSCC_Rx_00) |- node[left, pos=.25] (JSCC_Rx_0_mimidarrow) {$\hx_{1;1}(1)$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_00) |- (JSCC_Rx_0_mimidarrow);
    
    \draw[thin] (JSCC_Rx_0last) |- node[left, pos=.25] (JSCC_Rx_0_midmidarrow) {$\hx_{1;k}(B^k)$} (JSCC_Rx_0_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_0last) |- (JSCC_Rx_0_midmidarrow);

    \draw[arrow] (JSCC_Rx_1_midarrow) -- node[right] {$\htm_{2;(\ell,j)}^B$} (MLM_Rx_1);
    
    \draw[thin] (JSCC_Rx_10) |- node[left, pos=.25]
    (JSCC_Rx_1_midmidarrow) {$\htm_{2;1,(1,1)}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_10) |- 
    (JSCC_Rx_1_midmidarrow);
    
    \draw[thin] (JSCC_Rx_1last) |- node[left, pos=.25] (JSCC_Rx_1last_midmidarrow) {$\htm_{2;B,(k,B^{k-1})}$} (JSCC_Rx_1_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_1last) |- 
    (JSCC_Rx_1last_midmidarrow);

    \draw[arrow] (JSCC_Rx_last_midarrow) -- node[right] {$\htm_{M;(\ell,j)}^B$} (MLM_Rx_last);
    
    \draw[thin] (JSCC_Rx_last0) |- node[left, pos=.25] (JSCC_Rx_last_midmidarrow) {$\htm_{M;1,(1,1)}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_last0) |- 
    (JSCC_Rx_last_midmidarrow);
    
    \draw[thin] (JSCC_Rx_lastlast) |- node[left, pos=.25] (JSCC_Rx_lastlast_midmidarrow) {$\htm_{M;B,(k,B^{k-1})}$} (JSCC_Rx_last_midarrow);
    \draw[arrows = {-Stealth[reversed]}, thin] (JSCC_Rx_lastlast) |- 
    (JSCC_Rx_lastlast_midmidarrow);
    
    % Rx frame
    \node [coord, below = of MLM_Rx_0] (output_for_frame) {};

    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (output_for_frame) (MLM_Rx_0) (MLM_Rx_last) (x_axis_out) (y_axis_out)] (Rx) {};
    \end{pgfonlayer}
    \node[above left = 0 and -18mm of Rx] {Receiver}; % Warning: The 0 is needed here...

    %%%%%%%%%%%%%
    %% Channel %%
    %%%%%%%%%%%%%

    % Nodes
    \node[sum, below = of Tx] (channel) {\bf \Large +};
    \node[coord, right = 10mm of channel] (noise) {};
    % \node[coord, below = 10mm of channel] (output) {};

    % Arrows
    \draw[arrow] (Tx) -- node[] {$s(t)$} (channel);
    \draw[arrow] (noise) -- node[right, pos=0.1] {$n(t)$} (channel);
    \draw[arrow] (channel) -- node {$r(t)$} (Rx);

\end{tikzpicture}
    

==> figures/MLM_JSCC_OneLayer_Rx2.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, right = 28mm of input] (input_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, above right = 5mm and 19mm of input, align = center] (DeGauss0) {MLM \\ Tx$_0$};
    \node[coord, right = 6mm of input] (Base_DeGauss_node) {};
    
    \node[block, above right = 10mm and 14mm of Base_DeGauss_node, align = center] (DeGauss0)
    {$H^{\dagger}_i$};
    \node[coord, left = 21mm of DeGauss0] (DeGauss0_input) {};
    \node[block, below = 5mm of DeGauss0, fill=none, draw=none, align = center] (DeGauss_dots) {$\bullets$};
    \node[block, below = 5mm of DeGauss_dots, align = center] (DeMLM_Rx_last) {$H^{\dagger}_i$};
     \node[coord, left = 21mm of DeMLM_Rx_last] (DeMLM_Rx_last_input) {};
    \node[coord, right = 5mm of Base_DeGauss_node, fill=none, draw=none, align = center] (DeGauss_Mid_Block) {};
    % Tx arrows
    \draw[arrow,thin] (DeGauss0_input) -- node[above, pos=.5] {\small $\hat{\tilde{m}}^B_{i;1}(1)$}   (DeGauss0);
    \draw[arrow,thin] (DeMLM_Rx_last_input) -- node[above, pos=.5] {\small $\hat{\tilde{m}}^B_{i;k}\left(B^{k - 1}\right)$} (DeMLM_Rx_last);

    % interleaver
    \node[coord, right = 19mm of DeGauss0] (Interleaver_in_0) {};
    \node[coord, right = 19mm of DeMLM_Rx_last] (Interleaver_in_last) {};
    \node[block, right = 19mm of DeGauss_dots, minimum height=42mm, minimum width=17mm] (Interleaver) {$\Pi^{-1}$};
    \draw[arrow,thin] (DeGauss0) -- node[above, pos=.485] {\small $\hat{\grave{m}}^B_{i;1}(1)$}   (Interleaver_in_0);
    \draw[arrow,thin] (DeMLM_Rx_last) -- node[above, pos=.485] {\small $\hat{\grave{m}}^B_{i;k}\left(B^{k-1}\right)$} (Interleaver_in_last);

    % Gaussianizations
     \node[coord, right = 17mm of Interleaver_in_0] (Interleaver_out_0) {};
    \node[coord, right = 17mm of Interleaver_in_last] (Interleaver_out_last) {};

    \node[block, right = 20mm of Interleaver_out_0] (MLM_Rx_0) {\begin{tabular}{c} MLM \\ Rx$_i$ \end{tabular}};
    \node[block, right = 20mm of Interleaver, fill=none, draw=none] (Gauss_mid) {$\bullets$};
    \node[block, right = 20mm of Interleaver_out_last] (MLM_Rx_last) {\begin{tabular}{c} MLM \\ Rx$_i$ \end{tabular}};
    \draw[arrow,thin] (Interleaver_out_0) -- node[above, pos=.485] {$\hat{m}^k_i(1)$}   (MLM_Rx_0);
    \draw[arrow,thin] (Interleaver_out_last) -- node[above, pos=.485] {$\hat{m}^k_i\left(B^{k}\right)$} (MLM_Rx_last);
    
    % Outputs 
    \node[coord, right = 12mm of Gauss_mid, fill=none, draw=none] (Output_mid) {$\bullets$};
    \node[coord, right = 12mm of MLM_Rx_0, fill=none, draw=none] (Output_0) {};
    \node[coord, right = 12mm of MLM_Rx_last, fill=none, draw=none] (Output_last) {};
    \draw[arrow,thin] (MLM_Rx_0) -- node[above, pos=.9] {$\hat{x}^{k}_{i}(1)$} (Output_0);
    \draw[arrow,thin] (MLM_Rx_last) -- node[above, pos=.9] {$\hat{x}^{k}_{i}\left(B^{k}\right)$} (Output_last);
    \node[block, below = 5mm of Output_0, fill=none, draw=none] (SI_0) {$\hat{x}^{k}_{i-1}(1)$};
    \node[block, below = 6mm of Output_last, fill=none, draw=none] (SI_last) {$\hat{x}^{k}_{i-1}\left(B^{k}\right)$};
    \draw[arrow,thin] (SI_0) -| (MLM_Rx_0);
    \draw[arrow,thin] (SI_last) -| (MLM_Rx_last); 
    
    % Rx frame
    \node [coord, below = 0.5mm of MLM_Rx_last] (Output_frame_lower_border) {};

    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (input_for_frame) (MLM_Rx_last) (MLM_Rx_0) (Output_frame_lower_border) (DeGauss0)] (Tx) {};
    \end{pgfonlayer}
    \node[above = 0 of Tx] {}; % Warning: The 0 is needed here...

\end{tikzpicture}
    

==> figures/MLM_JSCC_OneLayer_Tx.tikz <==
\pgfmathsetseed{4}

\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},node distance=5mm,>=latex']
    \node [coord] (input) {};
    \node [coord, right = 25mm of input] (input_for_frame) {};

    %%%%%%%%
    %% Tx %%
    %%%%%%%%
    
    % MLM Tx
    % \node[block, above right = 5mm and 19mm of input, align = center] (MLM_Tx_0) {MLM \\ Tx$_0$};
    \node[coord, right = 6mm of input] (Base_MLM_node) {};
    \node[block, above right = 10mm and 8mm of Base_MLM_node, align = center] (MLM_Tx_0) {MLM \\ Tx$_i$};
    \node[block, below = 5mm of MLM_Tx_0, fill=none, draw=none, align = center] (MLM_Tx_dots) {$\bullets$};
    \node[block, below = 5mm of MLM_Tx_dots, align = center] (MLM_Tx_last) {MLM \\ Tx$_i$};
    \node[coord, right = 5mm of Base_MLM_node, fill=none, draw=none, align = center] (MLM_Mid_Block) {};
    % Tx arrows
    \draw[arrow] (input) -- node[above, pos=.03] {$\mX$} (MLM_Mid_Block);
    %\draw[arrow,thin] (Base_MLM_node) -- (MLM_Mid_Block);
    \draw[arrow,thin] (MLM_Mid_Block) |- node[left, pos=.5] {$x^k(1)$}   (MLM_Tx_0);
    \draw[arrow,thin] (MLM_Mid_Block) |- node[left, pos=.5] {$x^k(B^k)$} (MLM_Tx_last);

    % interleaver
    \node[coord, right = 17mm of MLM_Tx_0] (Interleaver_in_0) {};
    \node[coord, right = 17mm of MLM_Tx_last] (Interleaver_in_last) {};
    \node[block, right = 17mm of MLM_Tx_dots, minimum height=42mm] (Interleaver) {$\Pi$};
    \draw[arrow,thin] (MLM_Tx_0) -- node[above, pos=.485] {$m^k_i(1)$}   (Interleaver_in_0);
    \draw[arrow,thin] (MLM_Tx_last) -- node[above, pos=.485] {$m^k_i(B^k)$} (Interleaver_in_last);

    % Gaussianizations
     \node[coord, right = 18mm of Interleaver_in_0] (Interleaver_out_0) {};
    \node[coord, right = 18mm of Interleaver_in_last] (Interleaver_out_last) {};

    \node[block, right = 20mm of Interleaver_out_0] (Gauss_0) {$H_i$};
    \node[block, right = 20mm of Interleaver, fill=none, draw=none] (Gauss_mid) {$\bullets$};
    \node[block, right = 20mm of Interleaver_out_last] (Gauss_last) {$H_i$};
    \draw[arrow,thin] (Interleaver_out_0) -- node[above, pos=.485] {$\grave{m}^B_{i;(1,1)}$}   (Gauss_0);
    \draw[arrow,thin] (Interleaver_out_last) -- node[above, pos=.485] {$\grave{m}^B_{i;(k,B^{k-1})}$} (Gauss_last);
    
    % Outputs 
    \node[coord, right = 12mm of Gauss_mid, fill=none, draw=none] (Output_mid) {$\bullets$};
    \node[coord, right = 12mm of Gauss_0, fill=none, draw=none] (Output_0) {};
    \node[coord, right = 12mm of Gauss_last, fill=none, draw=none] (Output_last) {};
    \draw[arrow,thin] (Gauss_0) -- node[above, pos=.9] {$\tilde{m}^B_{i;(1,1)}$} (Output_0);
    \draw[arrow,thin] (Gauss_last) -- node[above, pos=.9] {$\tilde{m}^B_{i;(k,B^{k-1})}$} (Output_last);

    % artificial nodes - to match Tx and Rx
    \node[block, below = 5mm of Output_0, fill=none, draw=none] (SI_0) {};
    \node[block, below = 6mm of Output_last, fill=none, draw=none] (SI_last) {};
    
    % Tx frame
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (input_for_frame) (Gauss_last) (MLM_Tx_0)] (Tx) {};
    \end{pgfonlayer}
    \node[above = 0 of Tx] {}; % Warning: The 0 is needed here...

\end{tikzpicture}
    
